CSS code surgery as a universal construction

We define code maps between Calderbank-Shor-Steane (CSS) codes using maps between chain complexes, and describe code surgery between such codes using a specific colimit in the category of chain complexes. As well as describing a surgery operation, this gives a general recipe for new codes. As an application we describe how to `merge' and `split' along a shared $\overline{X}$ or $\overline{Z}$ operator between arbitrary CSS codes in a fault-tolerant manner, so long as certain technical conditions concerning gauge fixing and code distance are satisfied. We prove that such merges and splits on LDPC codes yield codes which are themselves LDPC.

==> CNOT_decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.5, 2.25) {};
		\node [style=Z dot] (1) at (-3.5, 0.75) {};
		\node [style=Z dot] (2) at (-3.5, -0.75) {};
		\node [style=X dot] (3) at (-1.5, 1.5) {};
		\node [style=X dot] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (-4, 2.25) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-4, -0.75) {};
		\node [style=none] (13) at (-0.25, 0.75) {$=$};
		\node [style=none] (14) at (0.5, 2.25) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (0.5, -0.75) {};
		\node [style=X dot] (17) at (1.5, 2.25) {};
		\node [style=X dot] (18) at (2.5, 0.75) {};
		\node [style=Z dot] (19) at (2.5, 2.25) {};
		\node [style=Z dot] (20) at (1.5, -0.75) {};
		\node [style=none] (21) at (3.5, 2.25) {};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=Z dot] (23) at (2.5, -0.75) {};
		\node [style=Z dot] (24) at (-1.5, 1.5) {};
		\node [style=Z dot] (25) at (-1.5, 0) {};
		\node [style=Z dot] (26) at (1.5, 2.25) {};
		\node [style=Z dot] (27) at (2.5, 0.75) {};
		\node [style=X dot] (28) at (2.5, 2.25) {};
		\node [style=X dot] (29) at (1.5, -0.75) {};
		\node [style=X dot] (30) at (2.5, -0.75) {};
		\node [style=X dot] (31) at (-3.5, 2.25) {};
		\node [style=X dot] (32) at (-3.5, 0.75) {};
		\node [style=X dot] (33) at (-3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (0) to (4);
		\draw (2) to (3);
		\draw (1) to (4);
		\draw (0) to (3);
		\draw (3) to (10.center);
		\draw (4) to (11.center);
		\draw (2) to (12.center);
		\draw (0) to (6.center);
		\draw (1) to (5.center);
		\draw (14.center) to (17);
		\draw (17) to (19);
		\draw (19) to (21.center);
		\draw (22.center) to (18);
		\draw (18) to (19);
		\draw (17) to (20);
		\draw (16.center) to (20);
		\draw (20) to (23);
		\draw (15.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> C_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-5.25, 0.5) {};
		\node [style=boundary vertex] (1) at (-3.25, 0.5) {};
		\node [style=none] (4) at (-4.25, 1) {$e_0$};
		\node [style=none] (5) at (-3.25, -0.5) {$e_1$};
		\node [style=none] (6) at (-5.25, -0.5) {$e_2$};
		\node [style=boundary vertex] (7) at (-4.25, -1) {};
		\node [style=boundary vertex] (8) at (5, 1) {};
		\node [style=boundary vertex] (9) at (5, -1) {};
		\node [style=boundary vertex] (10) at (8, 1) {};
		\node [style=boundary vertex] (11) at (8, -1) {};
		\node [style=boundary vertex] (12) at (6.5, 2) {};
		\node [style=boundary vertex] (13) at (6.5, -2) {};
		\node [style=none] (14) at (7.5, 2) {$e'_0$};
		\node [style=none] (15) at (8.75, 0) {$e'_1$};
		\node [style=none] (16) at (7.5, -2) {$e'_2$};
		\node [style=none] (17) at (5.5, -2) {$e'_3$};
		\node [style=none] (18) at (4.25, 0) {$e'_4$};
		\node [style=none] (19) at (5.5, 2) {$e'_5$};
		\node [style=none] (20) at (-6.5, 0) {$\CC_3 =$};
		\node [style=none] (21) at (2.75, 0) {$\CC_6 =$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (7);
		\draw (7) to (1);
		\draw (8) to (12);
		\draw (12) to (10);
		\draw (10) to (11);
		\draw (11) to (13);
		\draw (13) to (9);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> M_as_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (3, -1) {};
		\node [style=none] (4) at (2.25, -0.5) {$n_D$};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (2.25, 1.5) {$n_C$};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (2.5, 1.25) {};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (13) at (-2.25, 0) {$\ket{\psi}=$};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=gate] (15) at (1, -1) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw (14.center) to (15);
		\draw (15) to (1.center);
		\draw [bend right=270, looseness=2.50] (14.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> M_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=gate] (2) at (0, 0) {$M$};
		\node [style=none] (3) at (-1.25, 0.5) {$n_C$};
		\node [style=none] (4) at (1.25, 0.5) {$n_D$};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> M_state_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 2.75) {};
		\node [style=Z dot] (1) at (-2, 1.25) {};
		\node [style=Z dot] (2) at (-2, -0.25) {};
		\node [style=X dot] (3) at (0, 0.5) {};
		\node [style=X dot] (4) at (0, -1) {};
		\node [style=none] (5) at (0.5, 3.5) {};
		\node [style=none] (6) at (0.5, 5) {};
		\node [style=none] (7) at (-2.25, 2.25) {$\vdots$};
		\node [style=none] (8) at (-2.25, 0.75) {$\vdots$};
		\node [style=none] (9) at (0.25, 4.25) {$\vdots$};
		\node [style=none] (10) at (0.25, 0) {$\vdots$};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0.25, 2.75) {$\vdots$};
		\node [style=none] (15) at (1.5, 3.5) {$n_C$};
		\node [style=none] (16) at (1.5, -0.25) {$n_D$};
		\node [style=none] (17) at (-3.75, 1.25) {$\ket{\psi}=$};
		\node [style=X dot] (18) at (-2, 2.75) {};
		\node [style=X dot] (19) at (-2, 1.25) {};
		\node [style=X dot] (20) at (-2, -0.25) {};
		\node [style=Z dot] (21) at (0, 0.5) {};
		\node [style=Z dot] (22) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (0) to (4);
		\draw (2) to (3);
		\draw (1) to (4);
		\draw (0) to (3);
		\draw (3) to (11.center);
		\draw (4) to (12.center);
		\draw (2) to (13.center);
		\draw (0) to (6.center);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> X_split_patches.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3) {};
		\node [style=none] (1) at (-6.5, -3) {};
		\node [style=none] (2) at (-4.5, -3) {};
		\node [style=none] (3) at (-4.5, 3) {};
		\node [style=boundary vertex] (4) at (-6.5, 1) {};
		\node [style=boundary vertex] (5) at (-4.5, 1) {};
		\node [style=boundary vertex] (6) at (-2.5, 1) {};
		\node [style=boundary vertex] (7) at (-6.5, -1) {};
		\node [style=boundary vertex] (8) at (-4.5, -1) {};
		\node [style=boundary vertex] (9) at (-2.5, -1) {};
		\node [style=boundary vertex] (10) at (-6.5, 1) {};
		\node [style=boundary vertex] (11) at (-6.5, -1) {};
		\node [style=boundary vertex] (12) at (-4.5, -1) {};
		\node [style=boundary vertex] (13) at (-4.5, 1) {};
		\node [style=none] (14) at (-2.5, 3) {};
		\node [style=none] (15) at (-2.5, -3) {};
		\node [style=boundary vertex] (16) at (-2.5, 1) {};
		\node [style=boundary vertex] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (0, 0) {$\rightarrow$};
		\node [style=none] (19) at (2.5, 3) {};
		\node [style=none] (20) at (2.5, -3) {};
		\node [style=none] (21) at (4.5, -3) {};
		\node [style=none] (22) at (4.5, 3) {};
		\node [style=boundary vertex] (23) at (2.5, 1) {};
		\node [style=boundary vertex] (24) at (4.5, 1) {};
		\node [style=boundary vertex] (25) at (2.5, -1) {};
		\node [style=boundary vertex] (26) at (4.5, -1) {};
		\node [style=boundary vertex] (27) at (2.5, 1) {};
		\node [style=boundary vertex] (28) at (2.5, -1) {};
		\node [style=boundary vertex] (29) at (4.5, -1) {};
		\node [style=boundary vertex] (30) at (4.5, 1) {};
		\node [style=none] (31) at (8.5, 3) {};
		\node [style=none] (32) at (8.5, -3) {};
		\node [style=none] (33) at (6.5, -3) {};
		\node [style=none] (34) at (6.5, 3) {};
		\node [style=boundary vertex] (35) at (8.5, 1) {};
		\node [style=boundary vertex] (36) at (6.5, 1) {};
		\node [style=boundary vertex] (37) at (8.5, -1) {};
		\node [style=boundary vertex] (38) at (6.5, -1) {};
		\node [style=boundary vertex] (39) at (8.5, 1) {};
		\node [style=boundary vertex] (40) at (8.5, -1) {};
		\node [style=boundary vertex] (41) at (6.5, -1) {};
		\node [style=boundary vertex] (42) at (6.5, 1) {};
		\node [style={white_dot}] (43) at (-5.5, 2) {};
		\node [style={white_dot}] (44) at (-3.5, 2) {};
		\node [style={white_dot}] (45) at (-3.5, 0) {};
		\node [style={white_dot}] (46) at (-5.5, 0) {};
		\node [style={white_dot}] (47) at (-5.5, -2) {};
		\node [style={white_dot}] (48) at (-3.5, -2) {};
		\node [style={white_dot}] (49) at (3.5, 0) {};
		\node [style={white_dot}] (50) at (3.5, 2) {};
		\node [style={white_dot}] (51) at (3.5, -2) {};
		\node [style={white_dot}] (52) at (7.5, -2) {};
		\node [style={white_dot}] (53) at (7.5, 0) {};
		\node [style={white_dot}] (54) at (7.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (10) to (11);
		\draw (11) to (1.center);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (14.center) to (16);
		\draw (16) to (17);
		\draw (17) to (15.center);
		\draw [style={blue_edge}] (3.center) to (13);
		\draw [style={blue_edge}] (13) to (12);
		\draw [style={blue_edge}] (12) to (2.center);
		\draw (19.center) to (27);
		\draw (27) to (28);
		\draw (28) to (20.center);
		\draw (25) to (26);
		\draw (23) to (24);
		\draw [style={blue_edge}] (22.center) to (30);
		\draw [style={blue_edge}] (30) to (29);
		\draw [style={blue_edge}] (29) to (21.center);
		\draw (31.center) to (39);
		\draw (39) to (40);
		\draw (40) to (32.center);
		\draw (37) to (38);
		\draw (35) to (36);
		\draw [style={blue_edge}] (34.center) to (42);
		\draw [style={blue_edge}] (42) to (41);
		\draw [style={blue_edge}] (41) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Z_merge_implement1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3) {};
		\node [style=none] (1) at (2, -3) {};
		\node [style=none] (2) at (4, -3) {};
		\node [style=none] (3) at (4, 3) {};
		\node [style=boundary vertex] (4) at (2, 1) {};
		\node [style=boundary vertex] (5) at (4, 1) {};
		\node [style=boundary vertex] (7) at (2, -1) {};
		\node [style=boundary vertex] (8) at (4, -1) {};
		\node [style=boundary vertex] (10) at (2, 1) {};
		\node [style=boundary vertex] (11) at (2, -1) {};
		\node [style=boundary vertex] (12) at (4, -1) {};
		\node [style=boundary vertex] (13) at (4, 1) {};
		\node [style=none] (18) at (0, 0) {$\rightarrow$};
		\node [style=none] (19) at (-8, 3) {};
		\node [style=none] (20) at (-8, -3) {};
		\node [style=none] (21) at (-6, -3) {};
		\node [style=none] (22) at (-6, 3) {};
		\node [style=boundary vertex] (23) at (-8, 1) {};
		\node [style=boundary vertex] (24) at (-6, 1) {};
		\node [style=boundary vertex] (25) at (-8, -1) {};
		\node [style=boundary vertex] (26) at (-6, -1) {};
		\node [style=boundary vertex] (27) at (-8, 1) {};
		\node [style=boundary vertex] (28) at (-8, -1) {};
		\node [style=boundary vertex] (29) at (-6, -1) {};
		\node [style=boundary vertex] (30) at (-6, 1) {};
		\node [style=none] (31) at (-2, 3) {};
		\node [style=none] (32) at (-2, -3) {};
		\node [style=none] (33) at (-4, -3) {};
		\node [style=none] (34) at (-4, 3) {};
		\node [style=boundary vertex] (35) at (-2, 1) {};
		\node [style=boundary vertex] (36) at (-4, 1) {};
		\node [style=boundary vertex] (37) at (-2, -1) {};
		\node [style=boundary vertex] (38) at (-4, -1) {};
		\node [style=boundary vertex] (39) at (-2, 1) {};
		\node [style=boundary vertex] (40) at (-2, -1) {};
		\node [style=boundary vertex] (41) at (-4, -1) {};
		\node [style=boundary vertex] (42) at (-4, 1) {};
		\node [style=none] (55) at (4, 1) {};
		\node [style=boundary vertex] (56) at (4, -1) {};
		\node [style=boundary vertex] (57) at (4, -1) {};
		\node [style=none] (58) at (4, -3) {};
		\node [style=boundary vertex] (59) at (4, -1) {};
		\node [style=boundary vertex] (60) at (4, -1) {};
		\node [style=none] (61) at (6, 3) {};
		\node [style=none] (62) at (6, -3) {};
		\node [style=none] (63) at (4, -3) {};
		\node [style=none] (64) at (4, 3) {};
		\node [style=boundary vertex] (65) at (6, 1) {};
		\node [style=boundary vertex] (66) at (4, 1) {};
		\node [style=boundary vertex] (67) at (6, -1) {};
		\node [style=boundary vertex] (68) at (4, -1) {};
		\node [style=boundary vertex] (69) at (6, 1) {};
		\node [style=boundary vertex] (70) at (6, -1) {};
		\node [style=boundary vertex] (71) at (4, -1) {};
		\node [style=boundary vertex] (72) at (4, 1) {};
		\node [style=none] (73) at (4, 1) {};
		\node [style=boundary vertex] (74) at (4, -1) {};
		\node [style=boundary vertex] (75) at (4, -1) {};
		\node [style=none] (76) at (4, -3) {};
		\node [style=boundary vertex] (77) at (4, -1) {};
		\node [style=boundary vertex] (78) at (4, -1) {};
		\node [style=none] (79) at (10, 3) {};
		\node [style=none] (80) at (10, -3) {};
		\node [style=none] (81) at (12, -3) {};
		\node [style=none] (82) at (12, 3) {};
		\node [style=boundary vertex] (83) at (10, 1) {};
		\node [style=boundary vertex] (84) at (12, 1) {};
		\node [style=boundary vertex] (85) at (10, -1) {};
		\node [style=boundary vertex] (86) at (12, -1) {};
		\node [style=boundary vertex] (87) at (10, 1) {};
		\node [style=boundary vertex] (88) at (10, -1) {};
		\node [style=boundary vertex] (89) at (12, -1) {};
		\node [style=boundary vertex] (90) at (12, 1) {};
		\node [style=none] (91) at (8, 0) {$\rightarrow$};
		\node [style=none] (92) at (12, 1) {};
		\node [style=boundary vertex] (93) at (12, -1) {};
		\node [style=boundary vertex] (94) at (12, -1) {};
		\node [style=none] (95) at (12, -3) {};
		\node [style=boundary vertex] (96) at (12, -1) {};
		\node [style=boundary vertex] (97) at (12, -1) {};
		\node [style=none] (98) at (14, 3) {};
		\node [style=none] (99) at (14, -3) {};
		\node [style=none] (100) at (12, -3) {};
		\node [style=none] (101) at (12, 3) {};
		\node [style=boundary vertex] (102) at (14, 1) {};
		\node [style=boundary vertex] (103) at (12, 1) {};
		\node [style=boundary vertex] (104) at (14, -1) {};
		\node [style=boundary vertex] (105) at (12, -1) {};
		\node [style=boundary vertex] (106) at (14, 1) {};
		\node [style=boundary vertex] (107) at (14, -1) {};
		\node [style=boundary vertex] (108) at (12, -1) {};
		\node [style=boundary vertex] (109) at (12, 1) {};
		\node [style=none] (110) at (12, 1) {};
		\node [style=boundary vertex] (111) at (12, -1) {};
		\node [style=boundary vertex] (112) at (12, -1) {};
		\node [style=none] (113) at (12, -3) {};
		\node [style=boundary vertex] (114) at (12, -1) {};
		\node [style=boundary vertex] (115) at (12, -1) {};
		\node [style={white_dot}] (116) at (-7, 2) {};
		\node [style={white_dot}] (117) at (-3, 2) {};
		\node [style={white_dot}] (118) at (-3, 0) {};
		\node [style={white_dot}] (119) at (-7, 0) {};
		\node [style={white_dot}] (120) at (-7, -2) {};
		\node [style={white_dot}] (121) at (-3, -2) {};
		\node [style={white_dot}] (122) at (3, -2) {};
		\node [style={white_dot}] (123) at (3, 0) {};
		\node [style={white_dot}] (124) at (3, 2) {};
		\node [style={white_dot}] (125) at (5, 2) {};
		\node [style={white_dot}] (126) at (5, 0) {};
		\node [style={white_dot}] (127) at (5, -2) {};
		\node [style={white_dot}] (128) at (11, 0) {};
		\node [style={white_dot}] (129) at (11, -2) {};
		\node [style={white_dot}] (130) at (13, -2) {};
		\node [style={white_dot}] (131) at (13, 0) {};
		\node [style={white_dot}] (132) at (13, 2) {};
		\node [style={white_dot}] (133) at (11, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (10) to (11);
		\draw (11) to (1.center);
		\draw (7) to (8);
		\draw (4) to (5);
		\draw [style={blue_edge}, bend right] (3.center) to (13);
		\draw (19.center) to (27);
		\draw (27) to (28);
		\draw (28) to (20.center);
		\draw (25) to (26);
		\draw (23) to (24);
		\draw [style={blue_edge}] (22.center) to (30);
		\draw [style={blue_edge}] (30) to (29);
		\draw [style={blue_edge}] (29) to (21.center);
		\draw (31.center) to (39);
		\draw (39) to (40);
		\draw (40) to (32.center);
		\draw (37) to (38);
		\draw (35) to (36);
		\draw [style={blue_edge}] (34.center) to (42);
		\draw [style={blue_edge}] (42) to (41);
		\draw [style={blue_edge}] (41) to (33.center);
		\draw [style={blue_edge}, bend right] (55.center) to (57);
		\draw [style={blue_edge}, bend left] (58.center) to (60);
		\draw (61.center) to (69);
		\draw (69) to (70);
		\draw (70) to (62.center);
		\draw (67) to (68);
		\draw (65) to (66);
		\draw [style={blue_edge}, bend left] (64.center) to (72);
		\draw [style={blue_edge}, bend left] (73.center) to (75);
		\draw [style={blue_edge}, bend right] (76.center) to (78);
		\draw (79.center) to (87);
		\draw (87) to (88);
		\draw (88) to (80.center);
		\draw (85) to (86);
		\draw (83) to (84);
		\draw (98.center) to (106);
		\draw (106) to (107);
		\draw (107) to (99.center);
		\draw (104) to (105);
		\draw (102) to (103);
		\draw [style={blue_edge}] (101.center) to (110.center);
		\draw [style={blue_edge}] (110.center) to (115);
		\draw [style={blue_edge}] (115) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> balanced_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-1, -7) {};
		\node [style=none] (3) at (13, 1) {};
		\node [style=boundary vertex] (6) at (5, -1) {};
		\node [style=boundary vertex] (7) at (7, -1) {};
		\node [style=boundary vertex] (9) at (5, -3) {};
		\node [style=boundary vertex] (10) at (7, -3) {};
		\node [style=boundary vertex] (12) at (5, -5) {};
		\node [style=boundary vertex] (13) at (7, -5) {};
		\node [style=none] (15) at (9, -3) {};
		\node [style=none] (16) at (9, -5) {};
		\node [style=none] (17) at (7, -7) {};
		\node [style=none] (18) at (5, -7) {};
		\node [style={grey_dot}] (20) at (9, -7) {};
		\node [style={grey_dot}] (21) at (5, -7) {};
		\node [style={grey_dot}] (22) at (7, -7) {};
		\node [style={grey_dot}] (23) at (9, -5) {};
		\node [style={grey_dot}] (24) at (9, -3) {};
		\node [style=boundary vertex] (26) at (-2.25, -1) {};
		\node [style=boundary vertex] (27) at (-2.25, -3) {};
		\node [style=boundary vertex] (28) at (-2.25, -5) {};
		\node [style=none] (29) at (-2.25, -7) {};
		\node [style={grey_dot}] (30) at (-2.25, -7) {};
		\node [style=boundary vertex] (31) at (1, 2.25) {};
		\node [style=boundary vertex] (32) at (3, 2.25) {};
		\node [style=boundary vertex] (33) at (5, 2.25) {};
		\node [style=none] (34) at (7, 2.25) {};
		\node [style={grey_dot}] (35) at (7, 2.25) {};
		\node [style=boundary vertex] (36) at (7, 2.25) {};
		\node [style=boundary vertex] (37) at (9, 2.25) {};
		\node [style=boundary vertex] (38) at (11, 2.25) {};
		\node [style=none] (39) at (13, 2.25) {};
		\node [style={grey_dot}] (40) at (13, 2.25) {};
		\node [style={white_dot}] (41) at (6, -3) {};
		\node [style={white_dot}] (42) at (8, -3) {};
		\node [style={white_dot}] (43) at (8, -5) {};
		\node [style={white_dot}] (44) at (6, -5) {};
		\node [style={white_dot}] (45) at (6, -7) {};
		\node [style={white_dot}] (46) at (8, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dash] (1.center) to (3.center);
		\draw [style=grey dash] (0.center) to (2.center);
		\draw (10) to (7);
		\draw (6) to (9);
		\draw (12) to (9);
		\draw (13) to (10);
		\draw (13) to (17.center);
		\draw (12) to (18.center);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (29.center);
		\draw (33) to (32);
		\draw (31) to (32);
		\draw (33) to (34.center);
		\draw (9) to (13);
		\draw (6) to (10);
		\draw (10) to (23);
		\draw (7) to (24);
		\draw (12) to (22);
		\draw (13) to (20);
		\draw (38) to (37);
		\draw (36) to (37);
		\draw (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> big_gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=big gate] (13) at (-1.5, 1) {${\rm CNOT}$};
		\node [style=none] (16) at (-1.25, -0.25) {};
		\node [style=none] (20) at (-3.25, -0.25) {};
		\node [style=none] (21) at (-1.75, -0.25) {};
		\node [style=Z dot] (23) at (0.25, -0.25) {};
		\node [style=X dot] (24) at (-3.25, -0.25) {};
		\node [style=none] (27) at (1, 2) {};
		\node [style=none] (28) at (-1.25, 2) {};
		\node [style=none] (29) at (-4, 2) {};
		\node [style=none] (30) at (-1.75, 2) {};
		\node [style=none] (32) at (-3.5, 2.5) {$n_C$};
		\node [style=none] (33) at (-3.5, 1.75) {};
		\node [style=none] (34) at (-3, 2.25) {};
		\node [style=none] (36) at (0.5, 2.5) {$n_D$};
		\node [style=none] (37) at (0, 1.75) {};
		\node [style=none] (38) at (0.5, 2.25) {};
		\node [style=none] (39) at (0.25, 1) {};
		\node [style=none] (40) at (-1.25, 1) {};
		\node [style=none] (41) at (-3.25, 1) {};
		\node [style=none] (42) at (-1.75, 1) {};
		\node [style=Z dot] (43) at (0.25, 1) {};
		\node [style=X dot] (44) at (-3.25, 1) {};
		\node [style=none] (45) at (-3, 0.5) {$\vdots$};
		\node [style=none] (46) at (0, 0.5) {$\vdots$};
		\node [style=Z dot] (47) at (-3.25, 1) {};
		\node [style=Z dot] (48) at (-3.25, -0.25) {};
		\node [style=X dot] (49) at (0.25, 1) {};
		\node [style=X dot] (50) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (11.center);
		\draw (21.center) to (20.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (34.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> box_product_cycles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (5) at (-3, 3) {};
		\node [style=boundary vertex] (6) at (-1, 3) {};
		\node [style=boundary vertex] (7) at (1, 3) {};
		\node [style=boundary vertex] (8) at (-3, 1) {};
		\node [style=boundary vertex] (9) at (-1, 1) {};
		\node [style=boundary vertex] (10) at (1, 1) {};
		\node [style=boundary vertex] (11) at (-3, -1) {};
		\node [style=boundary vertex] (12) at (-1, -1) {};
		\node [style=boundary vertex] (13) at (1, -1) {};
		\node [style=none] (14) at (3, 3) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (3, -1) {};
		\node [style=none] (17) at (1, -3) {};
		\node [style=none] (18) at (-1, -3) {};
		\node [style=none] (19) at (-3, -3) {};
		\node [style={grey_dot}] (20) at (-3, -3) {};
		\node [style={grey_dot}] (21) at (-1, -3) {};
		\node [style={grey_dot}] (22) at (1, -3) {};
		\node [style={grey_dot}] (23) at (3, -1) {};
		\node [style={grey_dot}] (24) at (3, 1) {};
		\node [style={grey_dot}] (25) at (3, 3) {};
		\node [style={white_dot}] (36) at (-2, 2) {};
		\node [style={white_dot}] (37) at (0, 2) {};
		\node [style={white_dot}] (38) at (2, 2) {};
		\node [style={white_dot}] (39) at (2, 0) {};
		\node [style={white_dot}] (40) at (0, 0) {};
		\node [style={white_dot}] (41) at (-2, 0) {};
		\node [style={white_dot}] (42) at (-2, -2) {};
		\node [style={white_dot}] (43) at (0, -2) {};
		\node [style={white_dot}] (44) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (7);
		\draw (7) to (6);
		\draw (6) to (9);
		\draw (5) to (6);
		\draw (8) to (11);
		\draw (11) to (12);
		\draw (12) to (9);
		\draw (12) to (13);
		\draw (13) to (10);
		\draw (7) to (14.center);
		\draw (10) to (15.center);
		\draw (13) to (16.center);
		\draw (13) to (17.center);
		\draw (12) to (18.center);
		\draw (11) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> box_product_cycles_fold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 4) {};
		\node [style=none] (1) at (-4, 2) {};
		\node [style=none] (2) at (-2, -6) {};
		\node [style=none] (3) at (6, 2) {};
		\node [style=boundary vertex] (5) at (0, 0) {};
		\node [style=boundary vertex] (6) at (2, 0) {};
		\node [style=boundary vertex] (7) at (4, 0) {};
		\node [style=boundary vertex] (8) at (0, -2) {};
		\node [style=boundary vertex] (9) at (2, -2) {};
		\node [style=boundary vertex] (10) at (4, -2) {};
		\node [style=boundary vertex] (11) at (0, -4) {};
		\node [style=boundary vertex] (12) at (2, -4) {};
		\node [style=boundary vertex] (13) at (4, -4) {};
		\node [style=none] (14) at (6, 0) {};
		\node [style=none] (15) at (6, -2) {};
		\node [style=none] (16) at (6, -4) {};
		\node [style=none] (17) at (4, -6) {};
		\node [style=none] (18) at (2, -6) {};
		\node [style=none] (19) at (0, -6) {};
		\node [style={grey_dot}] (20) at (0, -6) {};
		\node [style={grey_dot}] (21) at (2, -6) {};
		\node [style={grey_dot}] (22) at (4, -6) {};
		\node [style={grey_dot}] (23) at (6, -4) {};
		\node [style={grey_dot}] (24) at (6, -2) {};
		\node [style={grey_dot}] (25) at (6, 0) {};
		\node [style=boundary vertex] (26) at (-3.25, 0) {};
		\node [style=boundary vertex] (27) at (-3.25, -2) {};
		\node [style=boundary vertex] (28) at (-3.25, -4) {};
		\node [style=none] (29) at (-3.25, -6) {};
		\node [style={grey_dot}] (30) at (-3.25, -6) {};
		\node [style=boundary vertex] (31) at (0, 3.25) {};
		\node [style=boundary vertex] (32) at (2, 3.25) {};
		\node [style=boundary vertex] (33) at (4, 3.25) {};
		\node [style=none] (34) at (6, 3.25) {};
		\node [style={grey_dot}] (35) at (6, 3.25) {};
		\node [style=none] (36) at (6, -6) {};
		\node [style=none] (37) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dash] (1.center) to (3.center);
		\draw [style=grey dash] (0.center) to (2.center);
		\draw (5) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (7);
		\draw (7) to (6);
		\draw (6) to (9);
		\draw (5) to (6);
		\draw (8) to (11);
		\draw (11) to (12);
		\draw (12) to (9);
		\draw (12) to (13);
		\draw (13) to (10);
		\draw (7) to (14.center);
		\draw (10) to (15.center);
		\draw (13) to (16.center);
		\draw (13) to (17.center);
		\draw (12) to (18.center);
		\draw (11) to (19.center);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (29.center);
		\draw (33) to (32);
		\draw (31) to (32);
		\draw (33) to (34.center);
		\draw [style={red_dash}] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> box_product_paths.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2, 3) {};
		\node [style=none] (16) at (-2, -3) {};
		\node [style=none] (17) at (0, -3) {};
		\node [style=none] (18) at (0, 3) {};
		\node [style=boundary vertex] (21) at (-2, 1) {};
		\node [style=boundary vertex] (22) at (0, 1) {};
		\node [style=boundary vertex] (23) at (2, 1) {};
		\node [style=boundary vertex] (24) at (-2, -1) {};
		\node [style=boundary vertex] (25) at (0, -1) {};
		\node [style=boundary vertex] (26) at (2, -1) {};
		\node [style=boundary vertex] (27) at (-2, 1) {};
		\node [style=boundary vertex] (28) at (-2, -1) {};
		\node [style=boundary vertex] (29) at (0, -1) {};
		\node [style=boundary vertex] (30) at (0, 1) {};
		\node [style=none] (31) at (2, 3) {};
		\node [style=none] (32) at (2, -3) {};
		\node [style=boundary vertex] (33) at (2, 1) {};
		\node [style=boundary vertex] (34) at (2, -1) {};
		\node [style={white_dot}] (35) at (-1, 2) {};
		\node [style={white_dot}] (36) at (1, 2) {};
		\node [style={white_dot}] (37) at (1, 0) {};
		\node [style={white_dot}] (38) at (-1, 0) {};
		\node [style={white_dot}] (39) at (-1, -2) {};
		\node [style={white_dot}] (40) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (27);
		\draw (27) to (28);
		\draw (28) to (16.center);
		\draw (18.center) to (30);
		\draw (30) to (29);
		\draw (29) to (17.center);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (21) to (22);
		\draw (22) to (23);
		\draw (31.center) to (33);
		\draw (33) to (34);
		\draw (34) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> coequaliser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-5, -6) {};
		\node [style=none] (2) at (-3, -6) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=boundary vertex] (4) at (-5, -2) {};
		\node [style=boundary vertex] (5) at (-3, -2) {};
		\node [style=boundary vertex] (6) at (-5, -4) {};
		\node [style=boundary vertex] (7) at (-3, -4) {};
		\node [style=boundary vertex] (8) at (-5, -2) {};
		\node [style=boundary vertex] (9) at (-5, -4) {};
		\node [style=boundary vertex] (10) at (-3, -4) {};
		\node [style=boundary vertex] (11) at (-3, -2) {};
		\node [style=none] (12) at (-4, 4) {};
		\node [style=none] (13) at (-4, 10) {};
		\node [style=boundary vertex] (14) at (-4, 8) {};
		\node [style=boundary vertex] (15) at (-4, 6) {};
		\node [style=boundary vertex] (16) at (-4, 6) {};
		\node [style=boundary vertex] (17) at (-4, 8) {};
		\node [style=none] (18) at (6.5, 0) {};
		\node [style=none] (19) at (6.5, -6) {};
		\node [style=none] (20) at (8.5, -6) {};
		\node [style=none] (21) at (8.5, 0) {};
		\node [style=boundary vertex] (22) at (6.5, -2) {};
		\node [style=boundary vertex] (23) at (8.5, -2) {};
		\node [style=boundary vertex] (24) at (6.5, -4) {};
		\node [style=boundary vertex] (25) at (8.5, -4) {};
		\node [style=boundary vertex] (26) at (6.5, -2) {};
		\node [style=boundary vertex] (27) at (6.5, -4) {};
		\node [style=boundary vertex] (28) at (8.5, -4) {};
		\node [style=boundary vertex] (29) at (8.5, -2) {};
		\node [style=none] (30) at (2.5, 0) {};
		\node [style=none] (31) at (2.5, -6) {};
		\node [style=none] (32) at (4.5, -6) {};
		\node [style=none] (33) at (4.5, 0) {};
		\node [style=boundary vertex] (34) at (2.5, -2) {};
		\node [style=boundary vertex] (35) at (4.5, -2) {};
		\node [style=boundary vertex] (36) at (2.5, -4) {};
		\node [style=boundary vertex] (37) at (4.5, -4) {};
		\node [style=boundary vertex] (38) at (2.5, -2) {};
		\node [style=boundary vertex] (39) at (2.5, -4) {};
		\node [style=boundary vertex] (40) at (4.5, -4) {};
		\node [style=boundary vertex] (41) at (4.5, -2) {};
		\node [style=none] (42) at (3, 10) {};
		\node [style=none] (43) at (3, 4) {};
		\node [style=none] (44) at (5, 4) {};
		\node [style=none] (45) at (5, 10) {};
		\node [style=boundary vertex] (46) at (3, 8) {};
		\node [style=boundary vertex] (47) at (5, 8) {};
		\node [style=boundary vertex] (48) at (3, 6) {};
		\node [style=boundary vertex] (49) at (5, 6) {};
		\node [style=boundary vertex] (50) at (3, 8) {};
		\node [style=boundary vertex] (51) at (3, 6) {};
		\node [style=boundary vertex] (52) at (5, 6) {};
		\node [style=boundary vertex] (53) at (5, 8) {};
		\node [style=none] (54) at (11.25, -9.25) {};
		\node [style=none] (55) at (11.25, -15.25) {};
		\node [style=none] (56) at (13.25, -15.25) {};
		\node [style=none] (57) at (13.25, -9.25) {};
		\node [style=boundary vertex] (58) at (11.25, -11.25) {};
		\node [style=boundary vertex] (59) at (13.25, -11.25) {};
		\node [style=boundary vertex] (60) at (15.25, -11.25) {};
		\node [style=boundary vertex] (61) at (11.25, -13.25) {};
		\node [style=boundary vertex] (62) at (13.25, -13.25) {};
		\node [style=boundary vertex] (63) at (15.25, -13.25) {};
		\node [style=boundary vertex] (64) at (11.25, -11.25) {};
		\node [style=boundary vertex] (65) at (11.25, -13.25) {};
		\node [style=boundary vertex] (66) at (13.25, -13.25) {};
		\node [style=boundary vertex] (67) at (13.25, -11.25) {};
		\node [style=none] (68) at (15.25, -9.25) {};
		\node [style=none] (69) at (15.25, -15.25) {};
		\node [style=boundary vertex] (70) at (15.25, -11.25) {};
		\node [style=boundary vertex] (71) at (15.25, -13.25) {};
		\node [style=none] (72) at (-4, 3) {};
		\node [style=none] (73) at (-4, 1) {};
		\node [style=none] (74) at (-1, 7) {};
		\node [style=none] (75) at (1, 7) {};
		\node [style=none] (76) at (4, 3) {};
		\node [style=none] (77) at (4, 1) {};
		\node [style=none] (78) at (9, -7) {};
		\node [style=none] (79) at (10.5, -8.5) {};
		\node [style=none] (80) at (-1, -3) {};
		\node [style=none] (81) at (1, -3) {};
		\node [style=none] (82) at (0, 8) {$y$};
		\node [style=none] (83) at (-5, 2) {$x$};
		\node [style=none] (84) at (5, 2) {$i_y$};
		\node [style=none] (85) at (0, -4) {$i_x$};
		\node [style=none] (86) at (10.25, -7.25) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw (8) to (9);
		\draw (9) to (1.center);
		\draw (6) to (7);
		\draw (4) to (5);
		\draw (21.center) to (29);
		\draw (29) to (28);
		\draw (28) to (20.center);
		\draw (24) to (25);
		\draw (22) to (23);
		\draw (30.center) to (38);
		\draw (38) to (39);
		\draw (39) to (31.center);
		\draw (36) to (37);
		\draw (34) to (35);
		\draw (45.center) to (53);
		\draw (53) to (52);
		\draw (52) to (44.center);
		\draw (48) to (49);
		\draw (46) to (47);
		\draw (54.center) to (64);
		\draw (64) to (65);
		\draw (65) to (55.center);
		\draw (61) to (62);
		\draw (62) to (63);
		\draw (58) to (59);
		\draw (59) to (60);
		\draw (68.center) to (70);
		\draw (70) to (71);
		\draw (71) to (69.center);
		\draw [style=arrow] (72.center) to (73.center);
		\draw [style=arrow] (76.center) to (77.center);
		\draw [style=arrow] (74.center) to (75.center);
		\draw [style=arrow] (80.center) to (81.center);
		\draw [style=arrow] (78.center) to (79.center);
		\draw [style={blue_edge}] (13.center) to (17);
		\draw [style={blue_edge}] (17) to (16);
		\draw [style={blue_edge}] (16) to (12.center);
		\draw [style={blue_edge}] (43.center) to (51);
		\draw [style={blue_edge}] (51) to (50);
		\draw [style={blue_edge}] (50) to (42.center);
		\draw [style={blue_edge}] (33.center) to (41);
		\draw [style={blue_edge}] (41) to (40);
		\draw [style={blue_edge}] (40) to (32.center);
		\draw [style={blue_edge}] (19.center) to (27);
		\draw [style={blue_edge}] (27) to (26);
		\draw [style={blue_edge}] (26) to (18.center);
		\draw [style={blue_edge}] (3.center) to (11);
		\draw [style={blue_edge}] (11) to (10);
		\draw [style={blue_edge}] (10) to (2.center);
		\draw [style={blue_edge}] (57.center) to (67);
		\draw [style={blue_edge}] (67) to (66);
		\draw [style={blue_edge}] (66) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> coequaliser2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -2) {};
		\node [style=none] (1) at (-7, -8) {};
		\node [style=none] (2) at (-5, -8) {};
		\node [style=none] (3) at (-5, -2) {};
		\node [style=boundary vertex] (4) at (-7, -4) {};
		\node [style=boundary vertex] (5) at (-5, -4) {};
		\node [style=boundary vertex] (6) at (-7, -6) {};
		\node [style=boundary vertex] (7) at (-5, -6) {};
		\node [style=boundary vertex] (8) at (-7, -4) {};
		\node [style=boundary vertex] (9) at (-7, -6) {};
		\node [style=boundary vertex] (10) at (-5, -6) {};
		\node [style=boundary vertex] (11) at (-5, -4) {};
		\node [style=none] (12) at (-5, 3) {};
		\node [style=none] (13) at (-7, 5) {};
		\node [style=none] (18) at (4.5, -2) {};
		\node [style=none] (19) at (4.5, -8) {};
		\node [style=none] (20) at (6.5, -8) {};
		\node [style=none] (21) at (6.5, -2) {};
		\node [style=boundary vertex] (22) at (4.5, -4) {};
		\node [style=boundary vertex] (23) at (6.5, -4) {};
		\node [style=boundary vertex] (24) at (4.5, -6) {};
		\node [style=boundary vertex] (25) at (6.5, -6) {};
		\node [style=boundary vertex] (26) at (4.5, -4) {};
		\node [style=boundary vertex] (27) at (4.5, -6) {};
		\node [style=boundary vertex] (28) at (6.5, -6) {};
		\node [style=boundary vertex] (29) at (6.5, -4) {};
		\node [style=none] (30) at (0.5, -2) {};
		\node [style=none] (31) at (0.5, -8) {};
		\node [style=none] (32) at (2.5, -8) {};
		\node [style=none] (33) at (2.5, -2) {};
		\node [style=boundary vertex] (34) at (0.5, -4) {};
		\node [style=boundary vertex] (35) at (2.5, -4) {};
		\node [style=boundary vertex] (36) at (0.5, -6) {};
		\node [style=boundary vertex] (37) at (2.5, -6) {};
		\node [style=boundary vertex] (38) at (0.5, -4) {};
		\node [style=boundary vertex] (39) at (0.5, -6) {};
		\node [style=boundary vertex] (40) at (2.5, -6) {};
		\node [style=boundary vertex] (41) at (2.5, -4) {};
		\node [style=none] (42) at (1, 8) {};
		\node [style=none] (43) at (1, 2) {};
		\node [style=none] (44) at (3, 2) {};
		\node [style=none] (45) at (3, 8) {};
		\node [style=boundary vertex] (46) at (1, 6) {};
		\node [style=boundary vertex] (47) at (3, 6) {};
		\node [style=boundary vertex] (48) at (1, 4) {};
		\node [style=boundary vertex] (49) at (3, 4) {};
		\node [style=boundary vertex] (50) at (1, 6) {};
		\node [style=boundary vertex] (51) at (1, 4) {};
		\node [style=boundary vertex] (52) at (3, 4) {};
		\node [style=boundary vertex] (53) at (3, 6) {};
		\node [style=none] (54) at (10, -13) {};
		\node [style=none] (55) at (10, -19) {};
		\node [style=none] (56) at (12, -19) {};
		\node [style=none] (57) at (12, -13) {};
		\node [style=boundary vertex] (58) at (10, -15) {};
		\node [style=boundary vertex] (59) at (12, -15) {};
		\node [style=boundary vertex] (61) at (10, -17) {};
		\node [style=boundary vertex] (62) at (12, -17) {};
		\node [style=boundary vertex] (64) at (10, -15) {};
		\node [style=boundary vertex] (65) at (10, -17) {};
		\node [style=boundary vertex] (66) at (12, -17) {};
		\node [style=boundary vertex] (67) at (12, -15) {};
		\node [style=none] (72) at (-6, 1) {};
		\node [style=none] (73) at (-6, -1) {};
		\node [style=none] (74) at (-3, 4) {};
		\node [style=none] (75) at (-1, 4) {};
		\node [style=none] (76) at (2, 1) {};
		\node [style=none] (77) at (2, -1) {};
		\node [style=none] (78) at (7, -9) {};
		\node [style=none] (79) at (8.5, -10.5) {};
		\node [style=none] (80) at (-3, -5) {};
		\node [style=none] (81) at (-1, -5) {};
		\node [style=none] (82) at (-2, 5) {$y$};
		\node [style=none] (83) at (-7, 0) {$x$};
		\node [style=none] (84) at (3, 0) {$i_y$};
		\node [style=none] (85) at (-2, -6) {$i_x$};
		\node [style=none] (86) at (8.25, -9.25) {$z$};
		\node [style=none] (87) at (-7, 3) {};
		\node [style=none] (88) at (-5, 5) {};
		\node [style=none] (89) at (10, -9) {};
		\node [style=none] (92) at (12, -9) {};
		\node [style=boundary vertex] (93) at (10, -11) {};
		\node [style=boundary vertex] (94) at (12, -11) {};
		\node [style=boundary vertex] (95) at (10, -13) {};
		\node [style=boundary vertex] (96) at (12, -13) {};
		\node [style=boundary vertex] (97) at (10, -11) {};
		\node [style=boundary vertex] (98) at (10, -13) {};
		\node [style=boundary vertex] (99) at (12, -13) {};
		\node [style=boundary vertex] (100) at (12, -11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (6) to (7);
		\draw (4) to (5);
		\draw (29) to (28);
		\draw (28) to (20.center);
		\draw (24) to (25);
		\draw (22) to (23);
		\draw (30.center) to (38);
		\draw (38) to (39);
		\draw (36) to (37);
		\draw (34) to (35);
		\draw (53) to (52);
		\draw (52) to (44.center);
		\draw (48) to (49);
		\draw (46) to (47);
		\draw (64) to (65);
		\draw (65) to (55.center);
		\draw (61) to (62);
		\draw (58) to (59);
		\draw [style=arrow] (72.center) to (73.center);
		\draw [style=arrow] (76.center) to (77.center);
		\draw [style=arrow] (74.center) to (75.center);
		\draw [style=arrow] (80.center) to (81.center);
		\draw [style=arrow] (78.center) to (79.center);
		\draw [style={blue_edge}] (50) to (42.center);
		\draw [style={blue_edge}] (40) to (32.center);
		\draw [style={blue_edge}] (26) to (18.center);
		\draw [style={blue_edge}] (10) to (2.center);
		\draw [style={blue_edge}] (57.center) to (67);
		\draw [style={blue_edge}] (13.center) to (87.center);
		\draw [style={blue_edge}] (88.center) to (12.center);
		\draw (51) to (43.center);
		\draw (51) to (50);
		\draw [style={blue_edge}] (45.center) to (53);
		\draw [style={blue_edge}] (9) to (1.center);
		\draw (11) to (10);
		\draw (11) to (3.center);
		\draw (0.center) to (8);
		\draw [style={blue_edge}] (31.center) to (39);
		\draw [style={blue_edge}] (29) to (21.center);
		\draw (33.center) to (41);
		\draw (41) to (40);
		\draw (26) to (27);
		\draw (27) to (19.center);
		\draw [style={blue_edge}] (54.center) to (64);
		\draw (97) to (98);
		\draw (95) to (96);
		\draw (93) to (94);
		\draw (89.center) to (97);
		\draw (100) to (99);
		\draw (100) to (92.center);
		\draw (67) to (66);
		\draw (66) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> counterexample_logicals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 4) {};
		\node [style=none] (1) at (4, 4) {};
		\node [style=none] (2) at (-1, -5) {};
		\node [style=none] (3) at (4, -5) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (1, 4) {};
		\node [style=none] (9) at (-1, 4) {};
		\node [style=none] (10) at (-0.75, 4) {};
		\node [style=none] (11) at (-0.5, 4) {};
		\node [style=none] (12) at (-0.25, 4) {};
		\node [style=none] (13) at (0, 4) {};
		\node [style=none] (14) at (0.25, 4) {};
		\node [style=none] (15) at (0.5, 4) {};
		\node [style=none] (16) at (0.75, 4) {};
		\node [style=none] (17) at (1, 4.25) {};
		\node [style=none] (18) at (-1, 4.25) {};
		\node [style=none] (19) at (-0.75, 4.25) {};
		\node [style=none] (20) at (-0.5, 4.25) {};
		\node [style=none] (21) at (-0.25, 4.25) {};
		\node [style=none] (22) at (0, 4.25) {};
		\node [style=none] (23) at (0.25, 4.25) {};
		\node [style=none] (24) at (0.5, 4.25) {};
		\node [style=none] (25) at (0.75, 4.25) {};
		\node [style=none] (26) at (3.25, 4) {};
		\node [style=none] (27) at (1.25, 4) {};
		\node [style=none] (28) at (1.5, 4) {};
		\node [style=none] (29) at (1.75, 4) {};
		\node [style=none] (30) at (2, 4) {};
		\node [style=none] (31) at (2.25, 4) {};
		\node [style=none] (32) at (2.5, 4) {};
		\node [style=none] (33) at (2.75, 4) {};
		\node [style=none] (34) at (3, 4) {};
		\node [style=none] (35) at (3.25, 4.25) {};
		\node [style=none] (36) at (1.25, 4.25) {};
		\node [style=none] (37) at (1.5, 4.25) {};
		\node [style=none] (38) at (1.75, 4.25) {};
		\node [style=none] (39) at (2, 4.25) {};
		\node [style=none] (40) at (2.25, 4.25) {};
		\node [style=none] (41) at (2.5, 4.25) {};
		\node [style=none] (42) at (2.75, 4.25) {};
		\node [style=none] (43) at (3, 4.25) {};
		\node [style=none] (44) at (4, 4) {};
		\node [style=none] (45) at (3.5, 4) {};
		\node [style=none] (46) at (3.75, 4) {};
		\node [style=none] (47) at (4, 4) {};
		\node [style=none] (48) at (3.5, 4.25) {};
		\node [style=none] (49) at (3.75, 4.25) {};
		\node [style=none] (50) at (4, 4.25) {};
		\node [style=none] (51) at (-0.5, -1) {};
		\node [style=none] (52) at (-0.5, 0) {};
		\node [style=none] (53) at (-0.5, -0.25) {};
		\node [style=none] (54) at (-0.5, -0.5) {};
		\node [style=none] (55) at (-0.5, -0.75) {};
		\node [style=none] (56) at (-0.5, -1) {};
		\node [style=none] (57) at (-0.25, 0) {};
		\node [style=none] (58) at (-0.25, -0.25) {};
		\node [style=none] (59) at (-0.25, -0.5) {};
		\node [style=none] (60) at (-0.25, -0.75) {};
		\node [style=none] (61) at (-0.25, -1) {};
		\node [style=none] (62) at (-1, -5) {};
		\node [style=none] (63) at (4, -5) {};
		\node [style=none] (64) at (1, -5) {};
		\node [style=none] (65) at (-1, -5) {};
		\node [style=none] (66) at (-0.75, -5) {};
		\node [style=none] (67) at (-0.5, -5) {};
		\node [style=none] (68) at (-0.25, -5) {};
		\node [style=none] (69) at (0, -5) {};
		\node [style=none] (70) at (0.25, -5) {};
		\node [style=none] (71) at (0.5, -5) {};
		\node [style=none] (72) at (0.75, -5) {};
		\node [style=none] (73) at (1, -5.25) {};
		\node [style=none] (74) at (-1, -5.25) {};
		\node [style=none] (75) at (-0.75, -5.25) {};
		\node [style=none] (76) at (-0.5, -5.25) {};
		\node [style=none] (77) at (-0.25, -5.25) {};
		\node [style=none] (78) at (0, -5.25) {};
		\node [style=none] (79) at (0.25, -5.25) {};
		\node [style=none] (80) at (0.5, -5.25) {};
		\node [style=none] (81) at (0.75, -5.25) {};
		\node [style=none] (82) at (3.25, -5) {};
		\node [style=none] (83) at (1.25, -5) {};
		\node [style=none] (84) at (1.5, -5) {};
		\node [style=none] (85) at (1.75, -5) {};
		\node [style=none] (86) at (2, -5) {};
		\node [style=none] (87) at (2.25, -5) {};
		\node [style=none] (88) at (2.5, -5) {};
		\node [style=none] (89) at (2.75, -5) {};
		\node [style=none] (90) at (3, -5) {};
		\node [style=none] (91) at (3.25, -5.25) {};
		\node [style=none] (92) at (1.25, -5.25) {};
		\node [style=none] (93) at (1.5, -5.25) {};
		\node [style=none] (94) at (1.75, -5.25) {};
		\node [style=none] (95) at (2, -5.25) {};
		\node [style=none] (96) at (2.25, -5.25) {};
		\node [style=none] (97) at (2.5, -5.25) {};
		\node [style=none] (98) at (2.75, -5.25) {};
		\node [style=none] (99) at (3, -5.25) {};
		\node [style=none] (100) at (4, -5) {};
		\node [style=none] (101) at (3.5, -5) {};
		\node [style=none] (102) at (3.75, -5) {};
		\node [style=none] (103) at (4, -5) {};
		\node [style=none] (104) at (3.5, -5.25) {};
		\node [style=none] (105) at (3.75, -5.25) {};
		\node [style=none] (106) at (4, -5.25) {};
		\node [style=none] (107) at (0.5, -1) {};
		\node [style=none] (108) at (-0.5, -1) {};
		\node [style=none] (109) at (-0.25, -1) {};
		\node [style=none] (110) at (0, -1) {};
		\node [style=none] (111) at (0.25, -1) {};
		\node [style=none] (112) at (0.5, -1) {};
		\node [style=none] (113) at (-0.5, -0.75) {};
		\node [style=none] (114) at (-0.25, -0.75) {};
		\node [style=none] (115) at (0, -0.75) {};
		\node [style=none] (116) at (0.25, -0.75) {};
		\node [style=none] (117) at (0.5, -0.75) {};
		\node [style=none] (118) at (0.5, 0) {};
		\node [style=none] (119) at (-0.5, 0) {};
		\node [style=none] (120) at (-0.25, 0) {};
		\node [style=none] (121) at (0, 0) {};
		\node [style=none] (122) at (0.25, 0) {};
		\node [style=none] (123) at (0.5, 0) {};
		\node [style=none] (124) at (-0.5, -0.25) {};
		\node [style=none] (125) at (-0.25, -0.25) {};
		\node [style=none] (126) at (0, -0.25) {};
		\node [style=none] (127) at (0.25, -0.25) {};
		\node [style=none] (128) at (0.5, -0.25) {};
		\node [style=none] (129) at (0.5, 0) {};
		\node [style=none] (130) at (0.5, -1) {};
		\node [style=none] (131) at (0.5, -0.75) {};
		\node [style=none] (132) at (0.5, -0.5) {};
		\node [style=none] (133) at (0.5, -0.25) {};
		\node [style=none] (134) at (0.5, 0) {};
		\node [style=none] (135) at (0.25, -1) {};
		\node [style=none] (136) at (0.25, -0.75) {};
		\node [style=none] (137) at (0.25, -0.5) {};
		\node [style=none] (138) at (0.25, -0.25) {};
		\node [style=none] (139) at (0.25, 0) {};
		\node [style=none] (140) at (0.5, -2) {$u_2$};
		\node [style=none] (141) at (2.75, 2) {$v_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (18.center) to (9.center);
		\draw (10.center) to (19.center);
		\draw (20.center) to (11.center);
		\draw (21.center) to (12.center);
		\draw (22.center) to (13.center);
		\draw (23.center) to (14.center);
		\draw (24.center) to (15.center);
		\draw (25.center) to (16.center);
		\draw (17.center) to (8.center);
		\draw (26.center) to (27.center);
		\draw (36.center) to (27.center);
		\draw (28.center) to (37.center);
		\draw (38.center) to (29.center);
		\draw (39.center) to (30.center);
		\draw (40.center) to (31.center);
		\draw (41.center) to (32.center);
		\draw (42.center) to (33.center);
		\draw (43.center) to (34.center);
		\draw (35.center) to (26.center);
		\draw (44.center) to (45.center);
		\draw (48.center) to (45.center);
		\draw (46.center) to (49.center);
		\draw (50.center) to (47.center);
		\draw (51.center) to (52.center);
		\draw (57.center) to (52.center);
		\draw (53.center) to (58.center);
		\draw (59.center) to (54.center);
		\draw (60.center) to (55.center);
		\draw (61.center) to (56.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (74.center) to (65.center);
		\draw (66.center) to (75.center);
		\draw (76.center) to (67.center);
		\draw (77.center) to (68.center);
		\draw (78.center) to (69.center);
		\draw (79.center) to (70.center);
		\draw (80.center) to (71.center);
		\draw (81.center) to (72.center);
		\draw (73.center) to (64.center);
		\draw (82.center) to (83.center);
		\draw (92.center) to (83.center);
		\draw (84.center) to (93.center);
		\draw (94.center) to (85.center);
		\draw (95.center) to (86.center);
		\draw (96.center) to (87.center);
		\draw (97.center) to (88.center);
		\draw (98.center) to (89.center);
		\draw (99.center) to (90.center);
		\draw (91.center) to (82.center);
		\draw (100.center) to (101.center);
		\draw (104.center) to (101.center);
		\draw (102.center) to (105.center);
		\draw (106.center) to (103.center);
		\draw (107.center) to (108.center);
		\draw (113.center) to (108.center);
		\draw (109.center) to (114.center);
		\draw (115.center) to (110.center);
		\draw (116.center) to (111.center);
		\draw (117.center) to (112.center);
		\draw (118.center) to (119.center);
		\draw (124.center) to (119.center);
		\draw (120.center) to (125.center);
		\draw (126.center) to (121.center);
		\draw (127.center) to (122.center);
		\draw (128.center) to (123.center);
		\draw (129.center) to (130.center);
		\draw (135.center) to (130.center);
		\draw (131.center) to (136.center);
		\draw (137.center) to (132.center);
		\draw (138.center) to (133.center);
		\draw (139.center) to (134.center);
		\draw [style={blue_edge}] (31.center) to (87.center);
		\draw [style={blue_edge}] (40.center) to (96.center);
		\draw [style={blue_edge}] (115.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> map_ZX_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 2.75) {};
		\node [style=Z dot] (1) at (0, 1.25) {};
		\node [style=Z dot] (2) at (0, -0.25) {};
		\node [style=X dot] (3) at (2, 2) {};
		\node [style=X dot] (4) at (2, 0.5) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (-0.5, 2.75) {};
		\node [style=none] (8) at (-0.25, 0.75) {$\vdots$};
		\node [style=none] (9) at (-0.25, 2.25) {$\vdots$};
		\node [style=none] (10) at (2.25, 1.5) {$\vdots$};
		\node [style=none] (11) at (2.5, 2) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (17) at (-6.5, 1.25) {};
		\node [style=none] (18) at (-2.5, 1.25) {};
		\node [style=gate] (19) at (-4.5, 1.25) {$M$};
		\node [style=none] (20) at (-6, 1.75) {$n_C$};
		\node [style=none] (21) at (-3, 1.75) {$n_D$};
		\node [style=none] (22) at (-6, 1) {};
		\node [style=none] (23) at (-5.5, 1.5) {};
		\node [style=none] (24) at (-3.5, 1) {};
		\node [style=none] (25) at (-3, 1.5) {};
		\node [style=none] (26) at (-1.5, 1.25) {$=$};
		\node [style=X dot] (27) at (0, 2.75) {};
		\node [style=X dot] (28) at (0, 1.25) {};
		\node [style=X dot] (29) at (0, -0.25) {};
		\node [style=Z dot] (30) at (2, 2) {};
		\node [style=Z dot] (31) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (0) to (4);
		\draw (2) to (3);
		\draw (1) to (4);
		\draw (0) to (3);
		\draw (3) to (11.center);
		\draw (4) to (12.center);
		\draw (2) to (13.center);
		\draw (0) to (6.center);
		\draw (1) to (5.center);
		\draw (17.center) to (19);
		\draw (19) to (18.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> merge_map2_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=X dot] (5) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend right] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> merge_map_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=none] (4) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend right] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> merge_map_branch1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=none] (4) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend right, looseness=0.75] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> merge_map_branch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=X phase dot] (5) at (-1, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend right, looseness=0.75] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> mobius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.25) {};
		\node [style=none] (1) at (2.25, -2.75) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -2.75) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (1, -3) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-3, -3) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-4.25, -2.75) {};
		\node [style=none] (10) at (-3, -3) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (-3, -3) {};
		\node [style=none] (13) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [in=180, out=-15, looseness=1.75] (4.center) to (5.center);
		\draw [bend left=165, looseness=3.75] (8.center) to (6.center);
		\draw [bend right=15] (5.center) to (1.center);
		\draw [bend left=15] (10.center) to (9.center);
		\draw [in=0, out=-165, looseness=1.75] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> octagonal_patch1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style=none] (6) at (1, 4) {};
		\node [style=none] (7) at (-1, 4) {};
		\node [style=none] (8) at (-0.75, 4) {};
		\node [style=none] (9) at (-0.5, 4) {};
		\node [style=none] (10) at (-0.25, 4) {};
		\node [style=none] (11) at (0, 4) {};
		\node [style=none] (12) at (0.25, 4) {};
		\node [style=none] (13) at (0.5, 4) {};
		\node [style=none] (14) at (0.75, 4) {};
		\node [style=none] (15) at (1, 4.5) {};
		\node [style=none] (16) at (-1, 4.5) {};
		\node [style=none] (17) at (-0.75, 4.5) {};
		\node [style=none] (18) at (-0.5, 4.5) {};
		\node [style=none] (19) at (-0.25, 4.5) {};
		\node [style=none] (20) at (0, 4.5) {};
		\node [style=none] (21) at (0.25, 4.5) {};
		\node [style=none] (22) at (0.5, 4.5) {};
		\node [style=none] (23) at (0.75, 4.5) {};
		\node [style=none] (24) at (-3.5, 0) {};
		\node [style=none] (25) at (-3.5, 2) {};
		\node [style=none] (26) at (-3.5, 1.75) {};
		\node [style=none] (27) at (-3.5, 1.5) {};
		\node [style=none] (28) at (-3.5, 1.25) {};
		\node [style=none] (29) at (-3.5, 1) {};
		\node [style=none] (30) at (-3.5, 0.75) {};
		\node [style=none] (31) at (-3.5, 0.5) {};
		\node [style=none] (32) at (-3.5, 0.25) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (-3, 2) {};
		\node [style=none] (35) at (-3, 1.75) {};
		\node [style=none] (36) at (-3, 1.5) {};
		\node [style=none] (37) at (-3, 1.25) {};
		\node [style=none] (38) at (-3, 1) {};
		\node [style=none] (39) at (-3, 0.75) {};
		\node [style=none] (40) at (-3, 0.5) {};
		\node [style=none] (41) at (-3, 0.25) {};
		\node [style=none] (42) at (3, 0) {};
		\node [style=none] (43) at (3, 2) {};
		\node [style=none] (44) at (3, 1.75) {};
		\node [style=none] (45) at (3, 1.5) {};
		\node [style=none] (46) at (3, 1.25) {};
		\node [style=none] (47) at (3, 1) {};
		\node [style=none] (48) at (3, 0.75) {};
		\node [style=none] (49) at (3, 0.5) {};
		\node [style=none] (50) at (3, 0.25) {};
		\node [style=none] (51) at (3.5, 0) {};
		\node [style=none] (52) at (3.5, 2) {};
		\node [style=none] (53) at (3.5, 1.75) {};
		\node [style=none] (54) at (3.5, 1.5) {};
		\node [style=none] (55) at (3.5, 1.25) {};
		\node [style=none] (56) at (3.5, 1) {};
		\node [style=none] (57) at (3.5, 0.75) {};
		\node [style=none] (58) at (3.5, 0.5) {};
		\node [style=none] (59) at (3.5, 0.25) {};
		\node [style=none] (60) at (1, -2) {};
		\node [style=none] (61) at (-1, -2) {};
		\node [style=none] (62) at (-0.75, -2) {};
		\node [style=none] (63) at (-0.5, -2) {};
		\node [style=none] (64) at (-0.25, -2) {};
		\node [style=none] (65) at (0, -2) {};
		\node [style=none] (66) at (0.25, -2) {};
		\node [style=none] (67) at (0.5, -2) {};
		\node [style=none] (68) at (0.75, -2) {};
		\node [style=none] (69) at (1, -2.5) {};
		\node [style=none] (70) at (-1, -2.5) {};
		\node [style=none] (71) at (-0.75, -2.5) {};
		\node [style=none] (72) at (-0.5, -2.5) {};
		\node [style=none] (73) at (-0.25, -2.5) {};
		\node [style=none] (74) at (0, -2.5) {};
		\node [style=none] (75) at (0.25, -2.5) {};
		\node [style=none] (76) at (0.5, -2.5) {};
		\node [style=none] (77) at (0.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (16.center) to (7.center);
		\draw (8.center) to (17.center);
		\draw (18.center) to (9.center);
		\draw (19.center) to (10.center);
		\draw (20.center) to (11.center);
		\draw (21.center) to (12.center);
		\draw (22.center) to (13.center);
		\draw (23.center) to (14.center);
		\draw (15.center) to (6.center);
		\draw (34.center) to (25.center);
		\draw (26.center) to (35.center);
		\draw (36.center) to (27.center);
		\draw (37.center) to (28.center);
		\draw (38.center) to (29.center);
		\draw (39.center) to (30.center);
		\draw (40.center) to (31.center);
		\draw (41.center) to (32.center);
		\draw (33.center) to (24.center);
		\draw (42.center) to (43.center);
		\draw (52.center) to (43.center);
		\draw (44.center) to (53.center);
		\draw (54.center) to (45.center);
		\draw (55.center) to (46.center);
		\draw (56.center) to (47.center);
		\draw (57.center) to (48.center);
		\draw (58.center) to (49.center);
		\draw (59.center) to (50.center);
		\draw (51.center) to (42.center);
		\draw (60.center) to (61.center);
		\draw (70.center) to (61.center);
		\draw (62.center) to (71.center);
		\draw (72.center) to (63.center);
		\draw (73.center) to (64.center);
		\draw (74.center) to (65.center);
		\draw (75.center) to (66.center);
		\draw (76.center) to (67.center);
		\draw (77.center) to (68.center);
		\draw (69.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> octagonal_patch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (2, -3) {};
		\node [style=none] (4) at (4, -1) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (2, 3) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (0.25, 3) {};
		\node [style=none] (9) at (0.5, 3) {};
		\node [style=none] (10) at (0.75, 3) {};
		\node [style=none] (11) at (1, 3) {};
		\node [style=none] (12) at (1.25, 3) {};
		\node [style=none] (13) at (1.5, 3) {};
		\node [style=none] (14) at (1.75, 3) {};
		\node [style=none] (15) at (2, 3.5) {};
		\node [style=none] (16) at (0, 3.5) {};
		\node [style=none] (17) at (0.25, 3.5) {};
		\node [style=none] (18) at (0.5, 3.5) {};
		\node [style=none] (19) at (0.75, 3.5) {};
		\node [style=none] (20) at (1, 3.5) {};
		\node [style=none] (21) at (1.25, 3.5) {};
		\node [style=none] (22) at (1.5, 3.5) {};
		\node [style=none] (23) at (1.75, 3.5) {};
		\node [style=none] (24) at (-2.5, -1) {};
		\node [style=none] (25) at (-2.5, 1) {};
		\node [style=none] (26) at (-2.5, 0.75) {};
		\node [style=none] (27) at (-2.5, 0.5) {};
		\node [style=none] (28) at (-2.5, 0.25) {};
		\node [style=none] (29) at (-2.5, 0) {};
		\node [style=none] (30) at (-2.5, -0.25) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=none] (32) at (-2.5, -0.75) {};
		\node [style=none] (33) at (-2, -1) {};
		\node [style=none] (34) at (-2, 1) {};
		\node [style=none] (35) at (-2, 0.75) {};
		\node [style=none] (36) at (-2, 0.5) {};
		\node [style=none] (37) at (-2, 0.25) {};
		\node [style=none] (38) at (-2, 0) {};
		\node [style=none] (39) at (-2, -0.25) {};
		\node [style=none] (40) at (-2, -0.5) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (4, -1) {};
		\node [style=none] (43) at (4, 1) {};
		\node [style=none] (44) at (4, 0.75) {};
		\node [style=none] (45) at (4, 0.5) {};
		\node [style=none] (46) at (4, 0.25) {};
		\node [style=none] (47) at (4, 0) {};
		\node [style=none] (48) at (4, -0.25) {};
		\node [style=none] (49) at (4, -0.5) {};
		\node [style=none] (50) at (4, -0.75) {};
		\node [style=none] (51) at (4.5, -1) {};
		\node [style=none] (52) at (4.5, 1) {};
		\node [style=none] (53) at (4.5, 0.75) {};
		\node [style=none] (54) at (4.5, 0.5) {};
		\node [style=none] (55) at (4.5, 0.25) {};
		\node [style=none] (56) at (4.5, 0) {};
		\node [style=none] (57) at (4.5, -0.25) {};
		\node [style=none] (58) at (4.5, -0.5) {};
		\node [style=none] (59) at (4.5, -0.75) {};
		\node [style=none] (60) at (2, -3) {};
		\node [style=none] (61) at (0, -3) {};
		\node [style=none] (62) at (0.25, -3) {};
		\node [style=none] (63) at (0.5, -3) {};
		\node [style=none] (64) at (0.75, -3) {};
		\node [style=none] (65) at (1, -3) {};
		\node [style=none] (66) at (1.25, -3) {};
		\node [style=none] (67) at (1.5, -3) {};
		\node [style=none] (68) at (1.75, -3) {};
		\node [style=none] (69) at (2, -3.5) {};
		\node [style=none] (70) at (0, -3.5) {};
		\node [style=none] (71) at (0.25, -3.5) {};
		\node [style=none] (72) at (0.5, -3.5) {};
		\node [style=none] (73) at (0.75, -3.5) {};
		\node [style=none] (74) at (1, -3.5) {};
		\node [style=none] (75) at (1.25, -3.5) {};
		\node [style=none] (76) at (1.5, -3.5) {};
		\node [style=none] (77) at (1.75, -3.5) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (0.25, 1) {};
		\node [style=none] (80) at (1.25, 0.5) {};
		\node [style=none] (81) at (1.5, -0.5) {};
		\node [style=none] (83) at (0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (16.center) to (7.center);
		\draw (8.center) to (17.center);
		\draw (18.center) to (9.center);
		\draw (19.center) to (10.center);
		\draw (20.center) to (11.center);
		\draw (21.center) to (12.center);
		\draw (22.center) to (13.center);
		\draw (23.center) to (14.center);
		\draw (15.center) to (6.center);
		\draw (34.center) to (25.center);
		\draw (26.center) to (35.center);
		\draw (36.center) to (27.center);
		\draw (37.center) to (28.center);
		\draw (38.center) to (29.center);
		\draw (39.center) to (30.center);
		\draw (40.center) to (31.center);
		\draw (41.center) to (32.center);
		\draw (33.center) to (24.center);
		\draw (42.center) to (43.center);
		\draw (52.center) to (43.center);
		\draw (44.center) to (53.center);
		\draw (54.center) to (45.center);
		\draw (55.center) to (46.center);
		\draw (56.center) to (47.center);
		\draw (57.center) to (48.center);
		\draw (58.center) to (49.center);
		\draw (59.center) to (50.center);
		\draw (51.center) to (42.center);
		\draw (60.center) to (61.center);
		\draw (70.center) to (61.center);
		\draw (62.center) to (71.center);
		\draw (72.center) to (63.center);
		\draw (73.center) to (64.center);
		\draw (74.center) to (65.center);
		\draw (75.center) to (66.center);
		\draw (76.center) to (67.center);
		\draw (77.center) to (68.center);
		\draw (69.center) to (60.center);
		\draw [style={blue_edge}] (38.center) to (78.center);
		\draw [style={blue_edge}, in=210, out=0] (78.center) to (79.center);
		\draw [style={blue_edge}, bend left=60, looseness=1.50] (79.center) to (80.center);
		\draw [style={blue_edge}] (80.center) to (81.center);
		\draw [style={blue_edge}] (83.center) to (65.center);
		\draw [style={blue_edge}, in=-75, out=105] (83.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> octagonal_patch3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-0.5, -3) {};
		\node [style=none] (3) at (1.5, -3) {};
		\node [style=none] (4) at (3.5, -1) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (-0.5, 3) {};
		\node [style=none] (8) at (-0.25, 3) {};
		\node [style=none] (9) at (0, 3) {};
		\node [style=none] (10) at (0.25, 3) {};
		\node [style=none] (11) at (0.5, 3) {};
		\node [style=none] (12) at (0.75, 3) {};
		\node [style=none] (13) at (1, 3) {};
		\node [style=none] (14) at (1.25, 3) {};
		\node [style=none] (15) at (1.5, 3.5) {};
		\node [style=none] (16) at (-0.5, 3.5) {};
		\node [style=none] (17) at (-0.25, 3.5) {};
		\node [style=none] (18) at (0, 3.5) {};
		\node [style=none] (19) at (0.25, 3.5) {};
		\node [style=none] (20) at (0.5, 3.5) {};
		\node [style=none] (21) at (0.75, 3.5) {};
		\node [style=none] (22) at (1, 3.5) {};
		\node [style=none] (23) at (1.25, 3.5) {};
		\node [style=none] (24) at (-3, -1) {};
		\node [style=none] (25) at (-3, 1) {};
		\node [style=none] (26) at (-3, 0.75) {};
		\node [style=none] (27) at (-3, 0.5) {};
		\node [style=none] (28) at (-3, 0.25) {};
		\node [style=none] (29) at (-3, 0) {};
		\node [style=none] (30) at (-3, -0.25) {};
		\node [style=none] (31) at (-3, -0.5) {};
		\node [style=none] (32) at (-3, -0.75) {};
		\node [style=none] (33) at (-2.5, -1) {};
		\node [style=none] (34) at (-2.5, 1) {};
		\node [style=none] (35) at (-2.5, 0.75) {};
		\node [style=none] (36) at (-2.5, 0.5) {};
		\node [style=none] (37) at (-2.5, 0.25) {};
		\node [style=none] (38) at (-2.5, 0) {};
		\node [style=none] (39) at (-2.5, -0.25) {};
		\node [style=none] (40) at (-2.5, -0.5) {};
		\node [style=none] (41) at (-2.5, -0.75) {};
		\node [style=none] (42) at (3.5, -1) {};
		\node [style=none] (43) at (3.5, 1) {};
		\node [style=none] (44) at (3.5, 0.75) {};
		\node [style=none] (45) at (3.5, 0.5) {};
		\node [style=none] (46) at (3.5, 0.25) {};
		\node [style=none] (47) at (3.5, 0) {};
		\node [style=none] (48) at (3.5, -0.25) {};
		\node [style=none] (49) at (3.5, -0.5) {};
		\node [style=none] (50) at (3.5, -0.75) {};
		\node [style=none] (51) at (4, -1) {};
		\node [style=none] (52) at (4, 1) {};
		\node [style=none] (53) at (4, 0.75) {};
		\node [style=none] (54) at (4, 0.5) {};
		\node [style=none] (55) at (4, 0.25) {};
		\node [style=none] (56) at (4, 0) {};
		\node [style=none] (57) at (4, -0.25) {};
		\node [style=none] (58) at (4, -0.5) {};
		\node [style=none] (59) at (4, -0.75) {};
		\node [style=none] (60) at (1.5, -3) {};
		\node [style=none] (61) at (-0.5, -3) {};
		\node [style=none] (62) at (-0.25, -3) {};
		\node [style=none] (63) at (0, -3) {};
		\node [style=none] (64) at (0.25, -3) {};
		\node [style=none] (65) at (0.5, -3) {};
		\node [style=none] (66) at (0.75, -3) {};
		\node [style=none] (67) at (1, -3) {};
		\node [style=none] (68) at (1.25, -3) {};
		\node [style=none] (69) at (1.5, -3.5) {};
		\node [style=none] (70) at (-0.5, -3.5) {};
		\node [style=none] (71) at (-0.25, -3.5) {};
		\node [style=none] (72) at (0, -3.5) {};
		\node [style=none] (73) at (0.25, -3.5) {};
		\node [style=none] (74) at (0.5, -3.5) {};
		\node [style=none] (75) at (0.75, -3.5) {};
		\node [style=none] (76) at (1, -3.5) {};
		\node [style=none] (77) at (1.25, -3.5) {};
		\node [style=none] (78) at (-4.5, 0) {$\overline{Z}_1 =$};
		\node [style=none] (79) at (8.75, 1) {};
		\node [style=none] (80) at (8.75, -1) {};
		\node [style=none] (81) at (10.75, -3) {};
		\node [style=none] (82) at (12.75, -3) {};
		\node [style=none] (83) at (14.75, -1) {};
		\node [style=none] (84) at (14.75, 1) {};
		\node [style=none] (85) at (12.75, 3) {};
		\node [style=none] (86) at (10.75, 3) {};
		\node [style=none] (87) at (11, 3) {};
		\node [style=none] (88) at (11.25, 3) {};
		\node [style=none] (89) at (11.5, 3) {};
		\node [style=none] (90) at (11.75, 3) {};
		\node [style=none] (91) at (12, 3) {};
		\node [style=none] (92) at (12.25, 3) {};
		\node [style=none] (93) at (12.5, 3) {};
		\node [style=none] (94) at (12.75, 3.5) {};
		\node [style=none] (95) at (10.75, 3.5) {};
		\node [style=none] (96) at (11, 3.5) {};
		\node [style=none] (97) at (11.25, 3.5) {};
		\node [style=none] (98) at (11.5, 3.5) {};
		\node [style=none] (99) at (11.75, 3.5) {};
		\node [style=none] (100) at (12, 3.5) {};
		\node [style=none] (101) at (12.25, 3.5) {};
		\node [style=none] (102) at (12.5, 3.5) {};
		\node [style=none] (103) at (8.25, -1) {};
		\node [style=none] (104) at (8.25, 1) {};
		\node [style=none] (105) at (8.25, 0.75) {};
		\node [style=none] (106) at (8.25, 0.5) {};
		\node [style=none] (107) at (8.25, 0.25) {};
		\node [style=none] (108) at (8.25, 0) {};
		\node [style=none] (109) at (8.25, -0.25) {};
		\node [style=none] (110) at (8.25, -0.5) {};
		\node [style=none] (111) at (8.25, -0.75) {};
		\node [style=none] (112) at (8.75, -1) {};
		\node [style=none] (113) at (8.75, 1) {};
		\node [style=none] (114) at (8.75, 0.75) {};
		\node [style=none] (115) at (8.75, 0.5) {};
		\node [style=none] (116) at (8.75, 0.25) {};
		\node [style=none] (117) at (8.75, 0) {};
		\node [style=none] (118) at (8.75, -0.25) {};
		\node [style=none] (119) at (8.75, -0.5) {};
		\node [style=none] (120) at (8.75, -0.75) {};
		\node [style=none] (121) at (14.75, -1) {};
		\node [style=none] (122) at (14.75, 1) {};
		\node [style=none] (123) at (14.75, 0.75) {};
		\node [style=none] (124) at (14.75, 0.5) {};
		\node [style=none] (125) at (14.75, 0.25) {};
		\node [style=none] (126) at (14.75, 0) {};
		\node [style=none] (127) at (14.75, -0.25) {};
		\node [style=none] (128) at (14.75, -0.5) {};
		\node [style=none] (129) at (14.75, -0.75) {};
		\node [style=none] (130) at (15.25, -1) {};
		\node [style=none] (131) at (15.25, 1) {};
		\node [style=none] (132) at (15.25, 0.75) {};
		\node [style=none] (133) at (15.25, 0.5) {};
		\node [style=none] (134) at (15.25, 0.25) {};
		\node [style=none] (135) at (15.25, 0) {};
		\node [style=none] (136) at (15.25, -0.25) {};
		\node [style=none] (137) at (15.25, -0.5) {};
		\node [style=none] (138) at (15.25, -0.75) {};
		\node [style=none] (139) at (12.75, -3) {};
		\node [style=none] (140) at (10.75, -3) {};
		\node [style=none] (141) at (11, -3) {};
		\node [style=none] (142) at (11.25, -3) {};
		\node [style=none] (143) at (11.5, -3) {};
		\node [style=none] (144) at (11.75, -3) {};
		\node [style=none] (145) at (12, -3) {};
		\node [style=none] (146) at (12.25, -3) {};
		\node [style=none] (147) at (12.5, -3) {};
		\node [style=none] (148) at (12.75, -3.5) {};
		\node [style=none] (149) at (10.75, -3.5) {};
		\node [style=none] (150) at (11, -3.5) {};
		\node [style=none] (151) at (11.25, -3.5) {};
		\node [style=none] (152) at (11.5, -3.5) {};
		\node [style=none] (153) at (11.75, -3.5) {};
		\node [style=none] (154) at (12, -3.5) {};
		\node [style=none] (155) at (12.25, -3.5) {};
		\node [style=none] (156) at (12.5, -3.5) {};
		\node [style=none] (157) at (6.75, 0) {$\overline{Z}_2 =$};
		\node [style=none] (158) at (20, 1) {};
		\node [style=none] (159) at (20, -1) {};
		\node [style=none] (160) at (22, -3) {};
		\node [style=none] (161) at (24, -3) {};
		\node [style=none] (162) at (26, -1) {};
		\node [style=none] (163) at (26, 1) {};
		\node [style=none] (164) at (24, 3) {};
		\node [style=none] (165) at (22, 3) {};
		\node [style=none] (166) at (22.25, 3) {};
		\node [style=none] (167) at (22.5, 3) {};
		\node [style=none] (168) at (22.75, 3) {};
		\node [style=none] (169) at (23, 3) {};
		\node [style=none] (170) at (23.25, 3) {};
		\node [style=none] (171) at (23.5, 3) {};
		\node [style=none] (172) at (23.75, 3) {};
		\node [style=none] (173) at (24, 3.5) {};
		\node [style=none] (174) at (22, 3.5) {};
		\node [style=none] (175) at (22.25, 3.5) {};
		\node [style=none] (176) at (22.5, 3.5) {};
		\node [style=none] (177) at (22.75, 3.5) {};
		\node [style=none] (178) at (23, 3.5) {};
		\node [style=none] (179) at (23.25, 3.5) {};
		\node [style=none] (180) at (23.5, 3.5) {};
		\node [style=none] (181) at (23.75, 3.5) {};
		\node [style=none] (182) at (19.5, -1) {};
		\node [style=none] (183) at (19.5, 1) {};
		\node [style=none] (184) at (19.5, 0.75) {};
		\node [style=none] (185) at (19.5, 0.5) {};
		\node [style=none] (186) at (19.5, 0.25) {};
		\node [style=none] (187) at (19.5, 0) {};
		\node [style=none] (188) at (19.5, -0.25) {};
		\node [style=none] (189) at (19.5, -0.5) {};
		\node [style=none] (190) at (19.5, -0.75) {};
		\node [style=none] (191) at (20, -1) {};
		\node [style=none] (192) at (20, 1) {};
		\node [style=none] (193) at (20, 0.75) {};
		\node [style=none] (194) at (20, 0.5) {};
		\node [style=none] (195) at (20, 0.25) {};
		\node [style=none] (196) at (20, 0) {};
		\node [style=none] (197) at (20, -0.25) {};
		\node [style=none] (198) at (20, -0.5) {};
		\node [style=none] (199) at (20, -0.75) {};
		\node [style=none] (200) at (26, -1) {};
		\node [style=none] (201) at (26, 1) {};
		\node [style=none] (202) at (26, 0.75) {};
		\node [style=none] (203) at (26, 0.5) {};
		\node [style=none] (204) at (26, 0.25) {};
		\node [style=none] (205) at (26, 0) {};
		\node [style=none] (206) at (26, -0.25) {};
		\node [style=none] (207) at (26, -0.5) {};
		\node [style=none] (208) at (26, -0.75) {};
		\node [style=none] (209) at (26.5, -1) {};
		\node [style=none] (210) at (26.5, 1) {};
		\node [style=none] (211) at (26.5, 0.75) {};
		\node [style=none] (212) at (26.5, 0.5) {};
		\node [style=none] (213) at (26.5, 0.25) {};
		\node [style=none] (214) at (26.5, 0) {};
		\node [style=none] (215) at (26.5, -0.25) {};
		\node [style=none] (216) at (26.5, -0.5) {};
		\node [style=none] (217) at (26.5, -0.75) {};
		\node [style=none] (218) at (24, -3) {};
		\node [style=none] (219) at (22, -3) {};
		\node [style=none] (220) at (22.25, -3) {};
		\node [style=none] (221) at (22.5, -3) {};
		\node [style=none] (222) at (22.75, -3) {};
		\node [style=none] (223) at (23, -3) {};
		\node [style=none] (224) at (23.25, -3) {};
		\node [style=none] (225) at (23.5, -3) {};
		\node [style=none] (226) at (23.75, -3) {};
		\node [style=none] (227) at (24, -3.5) {};
		\node [style=none] (228) at (22, -3.5) {};
		\node [style=none] (229) at (22.25, -3.5) {};
		\node [style=none] (230) at (22.5, -3.5) {};
		\node [style=none] (231) at (22.75, -3.5) {};
		\node [style=none] (232) at (23, -3.5) {};
		\node [style=none] (233) at (23.25, -3.5) {};
		\node [style=none] (234) at (23.5, -3.5) {};
		\node [style=none] (235) at (23.75, -3.5) {};
		\node [style=none] (236) at (18, 0) {$\overline{Z}_3 =$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (16.center) to (7.center);
		\draw (8.center) to (17.center);
		\draw (18.center) to (9.center);
		\draw (19.center) to (10.center);
		\draw (20.center) to (11.center);
		\draw (21.center) to (12.center);
		\draw (22.center) to (13.center);
		\draw (23.center) to (14.center);
		\draw (15.center) to (6.center);
		\draw (34.center) to (25.center);
		\draw (26.center) to (35.center);
		\draw (36.center) to (27.center);
		\draw (37.center) to (28.center);
		\draw (38.center) to (29.center);
		\draw (39.center) to (30.center);
		\draw (40.center) to (31.center);
		\draw (41.center) to (32.center);
		\draw (33.center) to (24.center);
		\draw (42.center) to (43.center);
		\draw (52.center) to (43.center);
		\draw (44.center) to (53.center);
		\draw (54.center) to (45.center);
		\draw (55.center) to (46.center);
		\draw (56.center) to (47.center);
		\draw (57.center) to (48.center);
		\draw (58.center) to (49.center);
		\draw (59.center) to (50.center);
		\draw (51.center) to (42.center);
		\draw (60.center) to (61.center);
		\draw (70.center) to (61.center);
		\draw (62.center) to (71.center);
		\draw (72.center) to (63.center);
		\draw (73.center) to (64.center);
		\draw (74.center) to (65.center);
		\draw (75.center) to (66.center);
		\draw (76.center) to (67.center);
		\draw (77.center) to (68.center);
		\draw (69.center) to (60.center);
		\draw [style={blue_edge}] (38.center) to (65.center);
		\draw (86.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (95.center) to (86.center);
		\draw (87.center) to (96.center);
		\draw (97.center) to (88.center);
		\draw (98.center) to (89.center);
		\draw (99.center) to (90.center);
		\draw (100.center) to (91.center);
		\draw (101.center) to (92.center);
		\draw (102.center) to (93.center);
		\draw (94.center) to (85.center);
		\draw (113.center) to (104.center);
		\draw (105.center) to (114.center);
		\draw (115.center) to (106.center);
		\draw (116.center) to (107.center);
		\draw (117.center) to (108.center);
		\draw (118.center) to (109.center);
		\draw (119.center) to (110.center);
		\draw (120.center) to (111.center);
		\draw (112.center) to (103.center);
		\draw (121.center) to (122.center);
		\draw (131.center) to (122.center);
		\draw (123.center) to (132.center);
		\draw (133.center) to (124.center);
		\draw (134.center) to (125.center);
		\draw (135.center) to (126.center);
		\draw (136.center) to (127.center);
		\draw (137.center) to (128.center);
		\draw (138.center) to (129.center);
		\draw (130.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (149.center) to (140.center);
		\draw (141.center) to (150.center);
		\draw (151.center) to (142.center);
		\draw (152.center) to (143.center);
		\draw (153.center) to (144.center);
		\draw (154.center) to (145.center);
		\draw (155.center) to (146.center);
		\draw (156.center) to (147.center);
		\draw (148.center) to (139.center);
		\draw (165.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (174.center) to (165.center);
		\draw (166.center) to (175.center);
		\draw (176.center) to (167.center);
		\draw (177.center) to (168.center);
		\draw (178.center) to (169.center);
		\draw (179.center) to (170.center);
		\draw (180.center) to (171.center);
		\draw (181.center) to (172.center);
		\draw (173.center) to (164.center);
		\draw (192.center) to (183.center);
		\draw (184.center) to (193.center);
		\draw (194.center) to (185.center);
		\draw (195.center) to (186.center);
		\draw (196.center) to (187.center);
		\draw (197.center) to (188.center);
		\draw (198.center) to (189.center);
		\draw (199.center) to (190.center);
		\draw (191.center) to (182.center);
		\draw (200.center) to (201.center);
		\draw (210.center) to (201.center);
		\draw (202.center) to (211.center);
		\draw (212.center) to (203.center);
		\draw (213.center) to (204.center);
		\draw (214.center) to (205.center);
		\draw (215.center) to (206.center);
		\draw (216.center) to (207.center);
		\draw (217.center) to (208.center);
		\draw (209.center) to (200.center);
		\draw (218.center) to (219.center);
		\draw (228.center) to (219.center);
		\draw (220.center) to (229.center);
		\draw (230.center) to (221.center);
		\draw (231.center) to (222.center);
		\draw (232.center) to (223.center);
		\draw (233.center) to (224.center);
		\draw (234.center) to (225.center);
		\draw (235.center) to (226.center);
		\draw (227.center) to (218.center);
		\draw [style={blue_edge}] (117.center) to (144.center);
		\draw [style={blue_edge}] (117.center) to (90.center);
		\draw [style={blue_edge}] (223.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> octagonal_patch4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 0.5) {};
		\node [style=none] (1) at (-8.25, -1.5) {};
		\node [style=none] (2) at (-6.25, -3.5) {};
		\node [style=none] (3) at (-4.25, -3.5) {};
		\node [style=none] (4) at (-2.25, -1.5) {};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-4.25, 2.5) {};
		\node [style=none] (7) at (-6.25, 2.5) {};
		\node [style=none] (8) at (-6, 2.5) {};
		\node [style=none] (9) at (-5.75, 2.5) {};
		\node [style=none] (10) at (-5.5, 2.5) {};
		\node [style=none] (11) at (-5.25, 2.5) {};
		\node [style=none] (12) at (-5, 2.5) {};
		\node [style=none] (13) at (-4.75, 2.5) {};
		\node [style=none] (14) at (-4.5, 2.5) {};
		\node [style=none] (15) at (-4.25, 3) {};
		\node [style=none] (16) at (-6.25, 3) {};
		\node [style=none] (17) at (-6, 3) {};
		\node [style=none] (18) at (-5.75, 3) {};
		\node [style=none] (19) at (-5.5, 3) {};
		\node [style=none] (20) at (-5.25, 3) {};
		\node [style=none] (21) at (-5, 3) {};
		\node [style=none] (22) at (-4.75, 3) {};
		\node [style=none] (23) at (-4.5, 3) {};
		\node [style=none] (24) at (-8.75, -1.5) {};
		\node [style=none] (25) at (-8.75, 0.5) {};
		\node [style=none] (26) at (-8.75, 0.25) {};
		\node [style=none] (27) at (-8.75, 0) {};
		\node [style=none] (28) at (-8.75, -0.25) {};
		\node [style=none] (29) at (-8.75, -0.5) {};
		\node [style=none] (30) at (-8.75, -0.75) {};
		\node [style=none] (31) at (-8.75, -1) {};
		\node [style=none] (32) at (-8.75, -1.25) {};
		\node [style=none] (33) at (-8.25, -1.5) {};
		\node [style=none] (34) at (-8.25, 0.5) {};
		\node [style=none] (35) at (-8.25, 0.25) {};
		\node [style=none] (36) at (-8.25, 0) {};
		\node [style=none] (37) at (-8.25, -0.25) {};
		\node [style=none] (38) at (-8.25, -0.5) {};
		\node [style=none] (39) at (-8.25, -0.75) {};
		\node [style=none] (40) at (-8.25, -1) {};
		\node [style=none] (41) at (-8.25, -1.25) {};
		\node [style=none] (42) at (-2.25, -1.5) {};
		\node [style=none] (43) at (-2.25, 0.5) {};
		\node [style=none] (44) at (-2.25, 0.25) {};
		\node [style=none] (45) at (-2.25, 0) {};
		\node [style=none] (46) at (-2.25, -0.25) {};
		\node [style=none] (47) at (-2.25, -0.5) {};
		\node [style=none] (48) at (-2.25, -0.75) {};
		\node [style=none] (49) at (-2.25, -1) {};
		\node [style=none] (50) at (-2.25, -1.25) {};
		\node [style=none] (51) at (-1.75, -1.5) {};
		\node [style=none] (52) at (-1.75, 0.5) {};
		\node [style=none] (53) at (-1.75, 0.25) {};
		\node [style=none] (54) at (-1.75, 0) {};
		\node [style=none] (55) at (-1.75, -0.25) {};
		\node [style=none] (56) at (-1.75, -0.5) {};
		\node [style=none] (57) at (-1.75, -0.75) {};
		\node [style=none] (58) at (-1.75, -1) {};
		\node [style=none] (59) at (-1.75, -1.25) {};
		\node [style=none] (60) at (-4.25, -3.5) {};
		\node [style=none] (61) at (-6.25, -3.5) {};
		\node [style=none] (62) at (-6, -3.5) {};
		\node [style=none] (63) at (-5.75, -3.5) {};
		\node [style=none] (64) at (-5.5, -3.5) {};
		\node [style=none] (65) at (-5.25, -3.5) {};
		\node [style=none] (66) at (-5, -3.5) {};
		\node [style=none] (67) at (-4.75, -3.5) {};
		\node [style=none] (68) at (-4.5, -3.5) {};
		\node [style=none] (69) at (-4.25, -4) {};
		\node [style=none] (70) at (-6.25, -4) {};
		\node [style=none] (71) at (-6, -4) {};
		\node [style=none] (72) at (-5.75, -4) {};
		\node [style=none] (73) at (-5.5, -4) {};
		\node [style=none] (74) at (-5.25, -4) {};
		\node [style=none] (75) at (-5, -4) {};
		\node [style=none] (76) at (-4.75, -4) {};
		\node [style=none] (77) at (-4.5, -4) {};
		\node [style=none] (78) at (-10.25, -0.5) {$\overline{X}_1 =$};
		\node [style=none] (79) at (3, 0.5) {};
		\node [style=none] (80) at (3, -1.5) {};
		\node [style=none] (81) at (5, -3.5) {};
		\node [style=none] (82) at (7, -3.5) {};
		\node [style=none] (83) at (9, -1.5) {};
		\node [style=none] (84) at (9, 0.5) {};
		\node [style=none] (85) at (7, 2.5) {};
		\node [style=none] (86) at (5, 2.5) {};
		\node [style=none] (87) at (5.25, 2.5) {};
		\node [style=none] (88) at (5.5, 2.5) {};
		\node [style=none] (89) at (5.75, 2.5) {};
		\node [style=none] (90) at (6, 2.5) {};
		\node [style=none] (91) at (6.25, 2.5) {};
		\node [style=none] (92) at (6.5, 2.5) {};
		\node [style=none] (93) at (6.75, 2.5) {};
		\node [style=none] (94) at (7, 3) {};
		\node [style=none] (95) at (5, 3) {};
		\node [style=none] (96) at (5.25, 3) {};
		\node [style=none] (97) at (5.5, 3) {};
		\node [style=none] (98) at (5.75, 3) {};
		\node [style=none] (99) at (6, 3) {};
		\node [style=none] (100) at (6.25, 3) {};
		\node [style=none] (101) at (6.5, 3) {};
		\node [style=none] (102) at (6.75, 3) {};
		\node [style=none] (103) at (2.5, -1.5) {};
		\node [style=none] (104) at (2.5, 0.5) {};
		\node [style=none] (105) at (2.5, 0.25) {};
		\node [style=none] (106) at (2.5, 0) {};
		\node [style=none] (107) at (2.5, -0.25) {};
		\node [style=none] (108) at (2.5, -0.5) {};
		\node [style=none] (109) at (2.5, -0.75) {};
		\node [style=none] (110) at (2.5, -1) {};
		\node [style=none] (111) at (2.5, -1.25) {};
		\node [style=none] (112) at (3, -1.5) {};
		\node [style=none] (113) at (3, 0.5) {};
		\node [style=none] (114) at (3, 0.25) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=none] (116) at (3, -0.25) {};
		\node [style=none] (117) at (3, -0.5) {};
		\node [style=none] (118) at (3, -0.75) {};
		\node [style=none] (119) at (3, -1) {};
		\node [style=none] (120) at (3, -1.25) {};
		\node [style=none] (121) at (9, -1.5) {};
		\node [style=none] (122) at (9, 0.5) {};
		\node [style=none] (123) at (9, 0.25) {};
		\node [style=none] (124) at (9, 0) {};
		\node [style=none] (125) at (9, -0.25) {};
		\node [style=none] (126) at (9, -0.5) {};
		\node [style=none] (127) at (9, -0.75) {};
		\node [style=none] (128) at (9, -1) {};
		\node [style=none] (129) at (9, -1.25) {};
		\node [style=none] (130) at (9.5, -1.5) {};
		\node [style=none] (131) at (9.5, 0.5) {};
		\node [style=none] (132) at (9.5, 0.25) {};
		\node [style=none] (133) at (9.5, 0) {};
		\node [style=none] (134) at (9.5, -0.25) {};
		\node [style=none] (135) at (9.5, -0.5) {};
		\node [style=none] (136) at (9.5, -0.75) {};
		\node [style=none] (137) at (9.5, -1) {};
		\node [style=none] (138) at (9.5, -1.25) {};
		\node [style=none] (139) at (7, -3.5) {};
		\node [style=none] (140) at (5, -3.5) {};
		\node [style=none] (141) at (5.25, -3.5) {};
		\node [style=none] (142) at (5.5, -3.5) {};
		\node [style=none] (143) at (5.75, -3.5) {};
		\node [style=none] (144) at (6, -3.5) {};
		\node [style=none] (145) at (6.25, -3.5) {};
		\node [style=none] (146) at (6.5, -3.5) {};
		\node [style=none] (147) at (6.75, -3.5) {};
		\node [style=none] (148) at (7, -4) {};
		\node [style=none] (149) at (5, -4) {};
		\node [style=none] (150) at (5.25, -4) {};
		\node [style=none] (151) at (5.5, -4) {};
		\node [style=none] (152) at (5.75, -4) {};
		\node [style=none] (153) at (6, -4) {};
		\node [style=none] (154) at (6.25, -4) {};
		\node [style=none] (155) at (6.5, -4) {};
		\node [style=none] (156) at (6.75, -4) {};
		\node [style=none] (157) at (1, -0.5) {$\overline{X}_2 =$};
		\node [style=none] (158) at (14, 0.5) {};
		\node [style=none] (159) at (14, -1.5) {};
		\node [style=none] (160) at (16, -3.5) {};
		\node [style=none] (161) at (18, -3.5) {};
		\node [style=none] (162) at (20, -1.5) {};
		\node [style=none] (163) at (20, 0.5) {};
		\node [style=none] (164) at (18, 2.5) {};
		\node [style=none] (165) at (16, 2.5) {};
		\node [style=none] (166) at (16.25, 2.5) {};
		\node [style=none] (167) at (16.5, 2.5) {};
		\node [style=none] (168) at (16.75, 2.5) {};
		\node [style=none] (169) at (17, 2.5) {};
		\node [style=none] (170) at (17.25, 2.5) {};
		\node [style=none] (171) at (17.5, 2.5) {};
		\node [style=none] (172) at (17.75, 2.5) {};
		\node [style=none] (173) at (18, 3) {};
		\node [style=none] (174) at (16, 3) {};
		\node [style=none] (175) at (16.25, 3) {};
		\node [style=none] (176) at (16.5, 3) {};
		\node [style=none] (177) at (16.75, 3) {};
		\node [style=none] (178) at (17, 3) {};
		\node [style=none] (179) at (17.25, 3) {};
		\node [style=none] (180) at (17.5, 3) {};
		\node [style=none] (181) at (17.75, 3) {};
		\node [style=none] (182) at (13.5, -1.5) {};
		\node [style=none] (183) at (13.5, 0.5) {};
		\node [style=none] (184) at (13.5, 0.25) {};
		\node [style=none] (185) at (13.5, 0) {};
		\node [style=none] (186) at (13.5, -0.25) {};
		\node [style=none] (187) at (13.5, -0.5) {};
		\node [style=none] (188) at (13.5, -0.75) {};
		\node [style=none] (189) at (13.5, -1) {};
		\node [style=none] (190) at (13.5, -1.25) {};
		\node [style=none] (191) at (14, -1.5) {};
		\node [style=none] (192) at (14, 0.5) {};
		\node [style=none] (193) at (14, 0.25) {};
		\node [style=none] (194) at (14, 0) {};
		\node [style=none] (195) at (14, -0.25) {};
		\node [style=none] (196) at (14, -0.5) {};
		\node [style=none] (197) at (14, -0.75) {};
		\node [style=none] (198) at (14, -1) {};
		\node [style=none] (199) at (14, -1.25) {};
		\node [style=none] (200) at (20, -1.5) {};
		\node [style=none] (201) at (20, 0.5) {};
		\node [style=none] (202) at (20, 0.25) {};
		\node [style=none] (203) at (20, 0) {};
		\node [style=none] (204) at (20, -0.25) {};
		\node [style=none] (205) at (20, -0.5) {};
		\node [style=none] (206) at (20, -0.75) {};
		\node [style=none] (207) at (20, -1) {};
		\node [style=none] (208) at (20, -1.25) {};
		\node [style=none] (209) at (20.5, -1.5) {};
		\node [style=none] (210) at (20.5, 0.5) {};
		\node [style=none] (211) at (20.5, 0.25) {};
		\node [style=none] (212) at (20.5, 0) {};
		\node [style=none] (213) at (20.5, -0.25) {};
		\node [style=none] (214) at (20.5, -0.5) {};
		\node [style=none] (215) at (20.5, -0.75) {};
		\node [style=none] (216) at (20.5, -1) {};
		\node [style=none] (217) at (20.5, -1.25) {};
		\node [style=none] (218) at (18, -3.5) {};
		\node [style=none] (219) at (16, -3.5) {};
		\node [style=none] (220) at (16.25, -3.5) {};
		\node [style=none] (221) at (16.5, -3.5) {};
		\node [style=none] (222) at (16.75, -3.5) {};
		\node [style=none] (223) at (17, -3.5) {};
		\node [style=none] (224) at (17.25, -3.5) {};
		\node [style=none] (225) at (17.5, -3.5) {};
		\node [style=none] (226) at (17.75, -3.5) {};
		\node [style=none] (227) at (18, -4) {};
		\node [style=none] (228) at (16, -4) {};
		\node [style=none] (229) at (16.25, -4) {};
		\node [style=none] (230) at (16.5, -4) {};
		\node [style=none] (231) at (16.75, -4) {};
		\node [style=none] (232) at (17, -4) {};
		\node [style=none] (233) at (17.25, -4) {};
		\node [style=none] (234) at (17.5, -4) {};
		\node [style=none] (235) at (17.75, -4) {};
		\node [style=none] (236) at (12, -0.5) {$\overline{X}_3 =$};
		\node [style=none] (237) at (-7.25, 1.5) {};
		\node [style=none] (238) at (-7.25, -2.5) {};
		\node [style=none] (241) at (15, -2.5) {};
		\node [style=none] (242) at (19, -2.5) {};
		\node [style=none] (243) at (4, 1.5) {};
		\node [style=none] (244) at (8, 1.5) {};
		\node [style=none] (245) at (15, 1.5) {};
		\node [style=none] (246) at (15, -2.5) {};
		\node [style=none] (247) at (15, 1.5) {};
		\node [style=none] (248) at (19, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (16.center) to (7.center);
		\draw (8.center) to (17.center);
		\draw (18.center) to (9.center);
		\draw (19.center) to (10.center);
		\draw (20.center) to (11.center);
		\draw (21.center) to (12.center);
		\draw (22.center) to (13.center);
		\draw (23.center) to (14.center);
		\draw (15.center) to (6.center);
		\draw (34.center) to (25.center);
		\draw (26.center) to (35.center);
		\draw (36.center) to (27.center);
		\draw (37.center) to (28.center);
		\draw (38.center) to (29.center);
		\draw (39.center) to (30.center);
		\draw (40.center) to (31.center);
		\draw (41.center) to (32.center);
		\draw (33.center) to (24.center);
		\draw (42.center) to (43.center);
		\draw (52.center) to (43.center);
		\draw (44.center) to (53.center);
		\draw (54.center) to (45.center);
		\draw (55.center) to (46.center);
		\draw (56.center) to (47.center);
		\draw (57.center) to (48.center);
		\draw (58.center) to (49.center);
		\draw (59.center) to (50.center);
		\draw (51.center) to (42.center);
		\draw (60.center) to (61.center);
		\draw (70.center) to (61.center);
		\draw (62.center) to (71.center);
		\draw (72.center) to (63.center);
		\draw (73.center) to (64.center);
		\draw (74.center) to (65.center);
		\draw (75.center) to (66.center);
		\draw (76.center) to (67.center);
		\draw (77.center) to (68.center);
		\draw (69.center) to (60.center);
		\draw (86.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (95.center) to (86.center);
		\draw (87.center) to (96.center);
		\draw (97.center) to (88.center);
		\draw (98.center) to (89.center);
		\draw (99.center) to (90.center);
		\draw (100.center) to (91.center);
		\draw (101.center) to (92.center);
		\draw (102.center) to (93.center);
		\draw (94.center) to (85.center);
		\draw (113.center) to (104.center);
		\draw (105.center) to (114.center);
		\draw (115.center) to (106.center);
		\draw (116.center) to (107.center);
		\draw (117.center) to (108.center);
		\draw (118.center) to (109.center);
		\draw (119.center) to (110.center);
		\draw (120.center) to (111.center);
		\draw (112.center) to (103.center);
		\draw (121.center) to (122.center);
		\draw (131.center) to (122.center);
		\draw (123.center) to (132.center);
		\draw (133.center) to (124.center);
		\draw (134.center) to (125.center);
		\draw (135.center) to (126.center);
		\draw (136.center) to (127.center);
		\draw (137.center) to (128.center);
		\draw (138.center) to (129.center);
		\draw (130.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (149.center) to (140.center);
		\draw (141.center) to (150.center);
		\draw (151.center) to (142.center);
		\draw (152.center) to (143.center);
		\draw (153.center) to (144.center);
		\draw (154.center) to (145.center);
		\draw (155.center) to (146.center);
		\draw (156.center) to (147.center);
		\draw (148.center) to (139.center);
		\draw (165.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (174.center) to (165.center);
		\draw (166.center) to (175.center);
		\draw (176.center) to (167.center);
		\draw (177.center) to (168.center);
		\draw (178.center) to (169.center);
		\draw (179.center) to (170.center);
		\draw (180.center) to (171.center);
		\draw (181.center) to (172.center);
		\draw (173.center) to (164.center);
		\draw (192.center) to (183.center);
		\draw (184.center) to (193.center);
		\draw (194.center) to (185.center);
		\draw (195.center) to (186.center);
		\draw (196.center) to (187.center);
		\draw (197.center) to (188.center);
		\draw (198.center) to (189.center);
		\draw (199.center) to (190.center);
		\draw (191.center) to (182.center);
		\draw (200.center) to (201.center);
		\draw (210.center) to (201.center);
		\draw (202.center) to (211.center);
		\draw (212.center) to (203.center);
		\draw (213.center) to (204.center);
		\draw (214.center) to (205.center);
		\draw (215.center) to (206.center);
		\draw (216.center) to (207.center);
		\draw (217.center) to (208.center);
		\draw (209.center) to (200.center);
		\draw (218.center) to (219.center);
		\draw (228.center) to (219.center);
		\draw (220.center) to (229.center);
		\draw (230.center) to (221.center);
		\draw (231.center) to (222.center);
		\draw (232.center) to (223.center);
		\draw (233.center) to (224.center);
		\draw (234.center) to (225.center);
		\draw (235.center) to (226.center);
		\draw (227.center) to (218.center);
		\draw [style={red_edge}] (237.center) to (238.center);
		\draw [style={red_edge}] (243.center) to (244.center);
		\draw [style={red_edge}] (248.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> open_graph_eg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (6) at (-4.25, 1) {};
		\node [style=boundary vertex] (7) at (-4.25, -1) {};
		\node [style=none] (8) at (-4.25, -3) {};
		\node [style=none] (9) at (-4.25, 3) {};
		\node [style=none] (10) at (-5.25, 0) {$V_\bullet \rightsquigarrow $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw (9.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> open_graph_eg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1.25, 0) {};
		\node [style=boundary vertex] (1) at (0.75, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=none] (3) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> pushout_counterexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 1) {};
		\node [style=boundary vertex] (1) at (0, 1) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=boundary vertex] (6) at (-2, -3) {};
		\node [style=boundary vertex] (7) at (0, -3) {};
		\node [style=boundary vertex] (8) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> pushout_cubicals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (2, -6) {};
		\node [style=none] (2) at (4, -6) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=boundary vertex] (4) at (2, -2) {};
		\node [style=boundary vertex] (5) at (4, -2) {};
		\node [style=boundary vertex] (6) at (2, -4) {};
		\node [style=boundary vertex] (7) at (4, -4) {};
		\node [style=boundary vertex] (8) at (2, -2) {};
		\node [style=boundary vertex] (9) at (2, -4) {};
		\node [style=boundary vertex] (10) at (4, -4) {};
		\node [style=boundary vertex] (11) at (4, -2) {};
		\node [style=none] (12) at (3, 4) {};
		\node [style=none] (13) at (3, 10) {};
		\node [style=boundary vertex] (14) at (3, 8) {};
		\node [style=boundary vertex] (15) at (3, 6) {};
		\node [style=boundary vertex] (16) at (3, 6) {};
		\node [style=boundary vertex] (17) at (3, 8) {};
		\node [style=none] (42) at (10, 10) {};
		\node [style=none] (43) at (10, 4) {};
		\node [style=none] (44) at (12, 4) {};
		\node [style=none] (45) at (12, 10) {};
		\node [style=boundary vertex] (46) at (10, 8) {};
		\node [style=boundary vertex] (47) at (12, 8) {};
		\node [style=boundary vertex] (48) at (10, 6) {};
		\node [style=boundary vertex] (49) at (12, 6) {};
		\node [style=boundary vertex] (50) at (10, 8) {};
		\node [style=boundary vertex] (51) at (10, 6) {};
		\node [style=boundary vertex] (52) at (12, 6) {};
		\node [style=boundary vertex] (53) at (12, 8) {};
		\node [style=none] (54) at (9, 0) {};
		\node [style=none] (55) at (9, -6) {};
		\node [style=none] (56) at (11, -6) {};
		\node [style=none] (57) at (11, 0) {};
		\node [style=boundary vertex] (58) at (9, -2) {};
		\node [style=boundary vertex] (59) at (11, -2) {};
		\node [style=boundary vertex] (60) at (13, -2) {};
		\node [style=boundary vertex] (61) at (9, -4) {};
		\node [style=boundary vertex] (62) at (11, -4) {};
		\node [style=boundary vertex] (63) at (13, -4) {};
		\node [style=boundary vertex] (64) at (9, -2) {};
		\node [style=boundary vertex] (65) at (9, -4) {};
		\node [style=boundary vertex] (66) at (11, -4) {};
		\node [style=boundary vertex] (67) at (11, -2) {};
		\node [style=none] (68) at (13, 0) {};
		\node [style=none] (69) at (13, -6) {};
		\node [style=boundary vertex] (70) at (13, -2) {};
		\node [style=boundary vertex] (71) at (13, -4) {};
		\node [style=none] (72) at (3, 3) {};
		\node [style=none] (73) at (3, 1) {};
		\node [style=none] (74) at (6, 7) {};
		\node [style=none] (75) at (8, 7) {};
		\node [style=none] (76) at (11, 3) {};
		\node [style=none] (77) at (11, 1) {};
		\node [style=none] (80) at (6, -3) {};
		\node [style=none] (81) at (8, -3) {};
		\node [style={white_dot}] (86) at (11, 7) {};
		\node [style={white_dot}] (87) at (11, 5) {};
		\node [style={white_dot}] (88) at (11, 9) {};
		\node [style={white_dot}] (89) at (3, -1) {};
		\node [style={white_dot}] (90) at (3, -3) {};
		\node [style={white_dot}] (91) at (3, -5) {};
		\node [style={white_dot}] (92) at (10, -5) {};
		\node [style={white_dot}] (93) at (10, -3) {};
		\node [style={white_dot}] (94) at (10, -1) {};
		\node [style={white_dot}] (95) at (12, -1) {};
		\node [style={white_dot}] (96) at (12, -3) {};
		\node [style={white_dot}] (97) at (12, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw (8) to (9);
		\draw (9) to (1.center);
		\draw (6) to (7);
		\draw (4) to (5);
		\draw (45.center) to (53);
		\draw (53) to (52);
		\draw (52) to (44.center);
		\draw (48) to (49);
		\draw (46) to (47);
		\draw (54.center) to (64);
		\draw (64) to (65);
		\draw (65) to (55.center);
		\draw (61) to (62);
		\draw (62) to (63);
		\draw (58) to (59);
		\draw (59) to (60);
		\draw (68.center) to (70);
		\draw (70) to (71);
		\draw (71) to (69.center);
		\draw [style=arrow] (72.center) to (73.center);
		\draw [style=arrow] (76.center) to (77.center);
		\draw [style=arrow] (74.center) to (75.center);
		\draw [style=arrow] (80.center) to (81.center);
		\draw [style={blue_edge}] (13.center) to (17);
		\draw [style={blue_edge}] (17) to (16);
		\draw [style={blue_edge}] (16) to (12.center);
		\draw [style={blue_edge}] (43.center) to (51);
		\draw [style={blue_edge}] (51) to (50);
		\draw [style={blue_edge}] (50) to (42.center);
		\draw [style={blue_edge}] (3.center) to (11);
		\draw [style={blue_edge}] (11) to (10);
		\draw [style={blue_edge}] (10) to (2.center);
		\draw [style={blue_edge}] (57.center) to (67);
		\draw [style={blue_edge}] (67) to (66);
		\draw [style={blue_edge}] (66) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pushout_cubicals2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-10, 1) {};
		\node [style=none] (2) at (-10, -1) {};
		\node [style=boundary vertex] (4) at (-6, 1) {};
		\node [style=boundary vertex] (5) at (-6, -1) {};
		\node [style=boundary vertex] (6) at (-8, 1) {};
		\node [style=boundary vertex] (7) at (-8, -1) {};
		\node [style=boundary vertex] (8) at (-6, 1) {};
		\node [style=boundary vertex] (9) at (-8, 1) {};
		\node [style=boundary vertex] (10) at (-8, -1) {};
		\node [style=boundary vertex] (11) at (-6, -1) {};
		\node [style=none] (12) at (-4, 1) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (14) at (0, 7) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=boundary vertex] (16) at (4, 7) {};
		\node [style=boundary vertex] (17) at (4, 5) {};
		\node [style=boundary vertex] (18) at (2, 7) {};
		\node [style=boundary vertex] (19) at (2, 5) {};
		\node [style=boundary vertex] (20) at (4, 7) {};
		\node [style=boundary vertex] (21) at (2, 7) {};
		\node [style=boundary vertex] (22) at (2, 5) {};
		\node [style=boundary vertex] (23) at (4, 5) {};
		\node [style=none] (24) at (6, 7) {};
		\node [style=none] (25) at (6, 5) {};
		\node [style=none] (26) at (-6, 7) {};
		\node [style=none] (27) at (-6, 5) {};
		\node [style=none] (28) at (-4, 7) {};
		\node [style=none] (29) at (-4, 5) {};
		\node [style=none] (30) at (-3, 6) {};
		\node [style=none] (31) at (-1, 6) {};
		\node [style=none] (33) at (-5, 4) {};
		\node [style=none] (34) at (-5, 2) {};
		\node [style=none] (36) at (-3, 0) {};
		\node [style=none] (37) at (-1, 0) {};
		\node [style=none] (38) at (3, 4) {};
		\node [style=none] (39) at (3, 2) {};
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (41) at (0, -1) {};
		\node [style=boundary vertex] (42) at (4, 1) {};
		\node [style=boundary vertex] (43) at (4, -1) {};
		\node [style=boundary vertex] (44) at (2, 1) {};
		\node [style=boundary vertex] (45) at (2, -1) {};
		\node [style=boundary vertex] (46) at (4, 1) {};
		\node [style=boundary vertex] (47) at (2, 1) {};
		\node [style=boundary vertex] (48) at (2, -1) {};
		\node [style=boundary vertex] (49) at (4, -1) {};
		\node [style=none] (50) at (6, 1) {};
		\node [style=none] (51) at (6, -1) {};
		\node [style=none] (52) at (4, 1) {};
		\node [style=none] (53) at (4, -1) {};
		\node [style=boundary vertex] (54) at (8, 1) {};
		\node [style=boundary vertex] (55) at (8, -1) {};
		\node [style=boundary vertex] (56) at (6, 1) {};
		\node [style=boundary vertex] (57) at (6, -1) {};
		\node [style=boundary vertex] (58) at (8, 1) {};
		\node [style=boundary vertex] (59) at (6, 1) {};
		\node [style=boundary vertex] (60) at (6, -1) {};
		\node [style=boundary vertex] (61) at (8, -1) {};
		\node [style=none] (62) at (10, 1) {};
		\node [style=none] (63) at (10, -1) {};
		\node [style={white_dot}] (64) at (-5, 6) {};
		\node [style={white_dot}] (65) at (1, 6) {};
		\node [style={white_dot}] (66) at (3, 6) {};
		\node [style={white_dot}] (67) at (5, 6) {};
		\node [style={white_dot}] (68) at (-9, 0) {};
		\node [style={white_dot}] (69) at (-7, 0) {};
		\node [style={white_dot}] (70) at (-5, 0) {};
		\node [style={white_dot}] (71) at (1, 0) {};
		\node [style={white_dot}] (72) at (3, 0) {};
		\node [style={white_dot}] (73) at (5, 0) {};
		\node [style={white_dot}] (74) at (7, 0) {};
		\node [style={white_dot}] (75) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (9) to (1.center);
		\draw (6) to (7);
		\draw (4) to (5);
		\draw (2.center) to (10);
		\draw (10) to (11);
		\draw (20) to (21);
		\draw (18) to (19);
		\draw (16) to (17);
		\draw (22) to (23);
		\draw (24.center) to (20);
		\draw (25.center) to (23);
		\draw [style=arrow] (30.center) to (31.center);
		\draw [style={blue_edge}] (26.center) to (28.center);
		\draw [style={blue_edge}] (27.center) to (29.center);
		\draw [style={blue_edge}] (14.center) to (21);
		\draw [style={blue_edge}] (15.center) to (22);
		\draw [style={blue_edge}] (8) to (12.center);
		\draw [style={blue_edge}] (11) to (13.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw [style=arrow] (36.center) to (37.center);
		\draw [style=arrow] (38.center) to (39.center);
		\draw (46) to (47);
		\draw (47) to (40.center);
		\draw (44) to (45);
		\draw (42) to (43);
		\draw (41.center) to (48);
		\draw (48) to (49);
		\draw [style={blue_edge}] (46) to (50.center);
		\draw [style={blue_edge}] (49) to (51.center);
		\draw (58) to (59);
		\draw (56) to (57);
		\draw (54) to (55);
		\draw (60) to (61);
		\draw (62.center) to (58);
		\draw (63.center) to (61);
		\draw [style={blue_edge}] (52.center) to (59);
		\draw [style={blue_edge}] (53.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> pushout_not_LDPC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, -3) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=boundary vertex] (6) at (4, 2) {};
		\node [style=boundary vertex] (7) at (6, 2) {};
		\node [style=boundary vertex] (10) at (4, 1) {};
		\node [style=boundary vertex] (11) at (6, 1) {};
		\node [style=boundary vertex] (12) at (4, 0) {};
		\node [style=boundary vertex] (13) at (6, 0) {};
		\node [style={blue_dot}] (14) at (-1, 0) {};
		\node [style={blue_dot}] (15) at (-1, 1) {};
		\node [style={blue_dot}] (16) at (-1, 2) {};
		\node [style={blue_dot}] (17) at (4, 0) {};
		\node [style={blue_dot}] (18) at (4, 1) {};
		\node [style={blue_dot}] (19) at (4, 2) {};
		\node [style=boundary vertex] (20) at (-2, -4) {};
		\node [style=boundary vertex] (21) at (0, -4) {};
		\node [style=boundary vertex] (22) at (-2, -5) {};
		\node [style=boundary vertex] (23) at (0, -5) {};
		\node [style=boundary vertex] (24) at (-2, -6) {};
		\node [style=boundary vertex] (25) at (0, -6) {};
		\node [style={blue_dot}] (28) at (-2, -4) {};
		\node [style=none] (29) at (5, -1) {};
		\node [style=none] (30) at (5, -3) {};
		\node [style=none] (31) at (1, -5) {};
		\node [style=none] (32) at (3, -5) {};
		\node [style=boundary vertex] (33) at (4, -4) {};
		\node [style=boundary vertex] (34) at (6, -4) {};
		\node [style=boundary vertex] (35) at (4, -4) {};
		\node [style=boundary vertex] (36) at (6, -5) {};
		\node [style=boundary vertex] (37) at (4, -4) {};
		\node [style=boundary vertex] (38) at (6, -6) {};
		\node [style={blue_dot}] (39) at (4, -4) {};
		\node [style={blue_dot}] (40) at (4, -4) {};
		\node [style={blue_dot}] (41) at (4, -4) {};
		\node [style=boundary vertex] (42) at (4, -4) {};
		\node [style=boundary vertex] (43) at (6, -7) {};
		\node [style={blue_dot}] (44) at (4, -4) {};
		\node [style=boundary vertex] (45) at (4, -8) {};
		\node [style=boundary vertex] (46) at (6, -8) {};
		\node [style=boundary vertex] (47) at (4, -9) {};
		\node [style=boundary vertex] (48) at (6, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw (6) to (7);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (20) to (21);
		\draw (22) to (23);
		\draw (24) to (25);
		\draw [style=arrow] (29.center) to (30.center);
		\draw [style=arrow] (31.center) to (32.center);
		\draw (33) to (34);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw (42) to (43);
		\draw (45) to (46);
		\draw (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> repetition_code_dual_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (7) at (-2, 0) {};
		\node [style=boundary vertex] (8) at (0, 0) {};
		\node [style=boundary vertex] (9) at (2, 0) {};
		\node [style=none] (10) at (-1, 0.5) {$e_0$};
		\node [style=none] (11) at (1, 0.5) {$e_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> repetition_code_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, 0.5) {};
		\node [style=boundary vertex] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0, 1) {$e_0$};
		\node [style=none] (3) at (1, -0.5) {$e_1$};
		\node [style=none] (4) at (-1, -0.5) {$e_2$};
		\node [style=boundary vertex] (5) at (0, -1) {};
		\node [style=none] (6) at (-2.5, 0) {$\CC_3 = $};
		\node [style=none] (7) at (2, 0) {$=$};
		\node [style=boundary vertex] (8) at (3.25, 0) {};
		\node [style=boundary vertex] (9) at (5.25, 0) {};
		\node [style=boundary vertex] (10) at (7.25, 0) {};
		\node [style=none] (11) at (9.25, 0) {};
		\node [style={grey_dot}] (12) at (9.25, 0) {};
		\node [style=none] (13) at (4.25, 0.5) {$e_0$};
		\node [style=none] (14) at (6.25, 0.5) {$e_1$};
		\node [style=none] (15) at (8.25, 0.5) {$e_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (5);
		\draw (5) to (1);
		\draw (10) to (9);
		\draw (8) to (9);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rough_split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, 4) {};
		\node [style=boundary vertex] (1) at (1, 4) {};
		\node [style=boundary vertex] (2) at (1, 2) {};
		\node [style=boundary vertex] (3) at (-1, 2) {};
		\node [style=boundary vertex] (4) at (-1, 0) {};
		\node [style=boundary vertex] (5) at (1, 0) {};
		\node [style=none] (6) at (3, 4) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (11) at (-3, 4) {};
		\node [style=none] (12) at (4.5, 2) {};
		\node [style=none] (13) at (6.5, 2) {};
		\node [style=boundary vertex] (14) at (10, 4) {};
		\node [style=boundary vertex] (15) at (10, 2) {};
		\node [style=boundary vertex] (16) at (10, 0) {};
		\node [style=none] (17) at (8, 0) {};
		\node [style=none] (18) at (8, 2) {};
		\node [style=none] (19) at (8, 4) {};
		\node [style=none] (20) at (12, 4) {};
		\node [style=none] (21) at (12, 2) {};
		\node [style=none] (22) at (12, 0) {};
		\node [style=boundary vertex] (23) at (16, 4) {};
		\node [style=boundary vertex] (24) at (16, 2) {};
		\node [style=boundary vertex] (25) at (16, 0) {};
		\node [style=none] (26) at (14, 0) {};
		\node [style=none] (27) at (14, 2) {};
		\node [style=none] (28) at (14, 4) {};
		\node [style=none] (29) at (18, 4) {};
		\node [style=none] (30) at (18, 2) {};
		\node [style=none] (31) at (18, 0) {};
		\node [style=none] (32) at (5.5, 2.5) {$z^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (0);
		\draw (0) to (1);
		\draw (1) to (6.center);
		\draw (1) to (2);
		\draw (2) to (5);
		\draw (5) to (8.center);
		\draw (7.center) to (2);
		\draw (2) to (3);
		\draw (3) to (10.center);
		\draw (9.center) to (4);
		\draw (4) to (3);
		\draw (4) to (5);
		\draw (3) to (0);
		\draw [style=arrow] (12.center) to (13.center);
		\draw (19.center) to (14);
		\draw (15) to (18.center);
		\draw (17.center) to (16);
		\draw (16) to (15);
		\draw (15) to (14);
		\draw (14) to (20.center);
		\draw (15) to (21.center);
		\draw (22.center) to (16);
		\draw (28.center) to (23);
		\draw (24) to (27.center);
		\draw (26.center) to (25);
		\draw (25) to (24);
		\draw (24) to (23);
		\draw (23) to (29.center);
		\draw (24) to (30.center);
		\draw (31.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> sandwich_code.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=none] (1) at (1, 3) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (10) at (-2.5, 0) {$W_\bullet \rightsquigarrow$};
		\node [style=boundary vertex] (11) at (-1, 1) {};
		\node [style=boundary vertex] (12) at (1, 1) {};
		\node [style=boundary vertex] (13) at (1, -1) {};
		\node [style=boundary vertex] (14) at (-1, -1) {};
		\node [style={white_dot}] (17) at (0, 2) {};
		\node [style={white_dot}] (18) at (0, 0) {};
		\node [style={white_dot}] (19) at (0, -2) {};
		\node [style=none] (20) at (-1, -3) {};
		\node [style=none] (21) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (5.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (14) to (20.center);
		\draw (21.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> sandwich_merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3) {};
		\node [style=none] (1) at (2, -3) {};
		\node [style=none] (2) at (4, -3) {};
		\node [style=none] (3) at (4, 3) {};
		\node [style=boundary vertex] (4) at (2, 1) {};
		\node [style=boundary vertex] (5) at (4, 1) {};
		\node [style=boundary vertex] (7) at (2, -1) {};
		\node [style=boundary vertex] (8) at (4, -1) {};
		\node [style=boundary vertex] (10) at (2, 1) {};
		\node [style=boundary vertex] (11) at (2, -1) {};
		\node [style=boundary vertex] (12) at (4, -1) {};
		\node [style=boundary vertex] (13) at (4, 1) {};
		\node [style=none] (18) at (0, 0) {$\rightarrow$};
		\node [style=none] (19) at (-8, 3) {};
		\node [style=none] (20) at (-8, -3) {};
		\node [style=none] (21) at (-6, -3) {};
		\node [style=none] (22) at (-6, 3) {};
		\node [style=boundary vertex] (23) at (-8, 1) {};
		\node [style=boundary vertex] (24) at (-6, 1) {};
		\node [style=boundary vertex] (25) at (-8, -1) {};
		\node [style=boundary vertex] (26) at (-6, -1) {};
		\node [style=boundary vertex] (27) at (-8, 1) {};
		\node [style=boundary vertex] (28) at (-8, -1) {};
		\node [style=boundary vertex] (29) at (-6, -1) {};
		\node [style=boundary vertex] (30) at (-6, 1) {};
		\node [style=none] (31) at (-2, 3) {};
		\node [style=none] (32) at (-2, -3) {};
		\node [style=none] (33) at (-4, -3) {};
		\node [style=none] (34) at (-4, 3) {};
		\node [style=boundary vertex] (35) at (-2, 1) {};
		\node [style=boundary vertex] (36) at (-4, 1) {};
		\node [style=boundary vertex] (37) at (-2, -1) {};
		\node [style=boundary vertex] (38) at (-4, -1) {};
		\node [style=boundary vertex] (39) at (-2, 1) {};
		\node [style=boundary vertex] (40) at (-2, -1) {};
		\node [style=boundary vertex] (41) at (-4, -1) {};
		\node [style=boundary vertex] (42) at (-4, 1) {};
		\node [style=none] (43) at (8, 3) {};
		\node [style=none] (44) at (8, -3) {};
		\node [style=none] (45) at (6, -3) {};
		\node [style=none] (46) at (6, 3) {};
		\node [style=boundary vertex] (47) at (8, 1) {};
		\node [style=boundary vertex] (48) at (6, 1) {};
		\node [style=boundary vertex] (49) at (8, -1) {};
		\node [style=boundary vertex] (50) at (6, -1) {};
		\node [style=boundary vertex] (51) at (8, 1) {};
		\node [style=boundary vertex] (52) at (8, -1) {};
		\node [style=boundary vertex] (53) at (6, -1) {};
		\node [style=boundary vertex] (54) at (6, 1) {};
		\node [style={white_dot}] (55) at (-7, 2) {};
		\node [style={white_dot}] (56) at (-7, 0) {};
		\node [style={white_dot}] (57) at (-7, -2) {};
		\node [style={white_dot}] (58) at (-3, -2) {};
		\node [style={white_dot}] (59) at (-3, 0) {};
		\node [style={white_dot}] (60) at (-3, 2) {};
		\node [style={white_dot}] (61) at (3, 2) {};
		\node [style={white_dot}] (62) at (5, 2) {};
		\node [style={white_dot}] (63) at (7, 2) {};
		\node [style={white_dot}] (64) at (7, 0) {};
		\node [style={white_dot}] (65) at (5, 0) {};
		\node [style={white_dot}] (66) at (3, 0) {};
		\node [style={white_dot}] (67) at (3, -2) {};
		\node [style={white_dot}] (68) at (5, -2) {};
		\node [style={white_dot}] (69) at (7, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (10) to (11);
		\draw (11) to (1.center);
		\draw (7) to (8);
		\draw (4) to (5);
		\draw [style={blue_edge}] (3.center) to (13);
		\draw [style={blue_edge}] (13) to (12);
		\draw [style={blue_edge}] (12) to (2.center);
		\draw (19.center) to (27);
		\draw (27) to (28);
		\draw (28) to (20.center);
		\draw (25) to (26);
		\draw (23) to (24);
		\draw [style={blue_edge}] (22.center) to (30);
		\draw [style={blue_edge}] (30) to (29);
		\draw [style={blue_edge}] (29) to (21.center);
		\draw (31.center) to (39);
		\draw (39) to (40);
		\draw (40) to (32.center);
		\draw (37) to (38);
		\draw (35) to (36);
		\draw [style={blue_edge}] (34.center) to (42);
		\draw [style={blue_edge}] (42) to (41);
		\draw [style={blue_edge}] (41) to (33.center);
		\draw (43.center) to (51);
		\draw (51) to (52);
		\draw (52) to (44.center);
		\draw (49) to (50);
		\draw (47) to (48);
		\draw [style={blue_edge}] (46.center) to (54);
		\draw [style={blue_edge}] (54) to (53);
		\draw [style={blue_edge}] (53) to (45.center);
		\draw (13) to (54);
		\draw (12) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> small_pushout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-4, 1) {};
		\node [style=boundary vertex] (1) at (-2, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-3, -2.5) {};
		\node [style=none] (6) at (-4, -6) {};
		\node [style=none] (7) at (-2, -6) {};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -4) {};
		\node [style=boundary vertex] (13) at (-4, -4) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (15) at (3, -3) {};
		\node [style=none] (16) at (-1, -5) {};
		\node [style=none] (17) at (1, -5) {};
		\node [style=none] (18) at (2, -4) {};
		\node [style=none] (19) at (4, -4) {};
		\node [style=boundary vertex] (20) at (2, -6) {};
		\node [style=boundary vertex] (21) at (4, -6) {};
		\node [style=none] (22) at (2, -8) {};
		\node [style=none] (23) at (4, -8) {};
		\node [style=boundary vertex] (24) at (4, -6) {};
		\node [style=boundary vertex] (25) at (2, -6) {};
		\node [style={white_dot}] (26) at (-3, -5) {};
		\node [style={white_dot}] (27) at (3, 1) {};
		\node [style={white_dot}] (28) at (3, -5) {};
		\node [style={white_dot}] (29) at (3, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (0) to (1);
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw (13) to (6.center);
		\draw (12) to (7.center);
		\draw (8.center) to (10);
		\draw (9.center) to (11);
		\draw [style={blue_edge}] (13) to (12);
		\draw [style={blue_edge}] (10) to (11);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw (18.center) to (20);
		\draw (19.center) to (21);
		\draw [style={blue_edge}] (20) to (21);
		\draw (25) to (22.center);
		\draw (24) to (23.center);
		\draw [style={blue_edge}] (25) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> small_pushout_basis_state_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.25, 1) {$=$};
		\node [style=none] (14) at (0.5, 2.5) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (0.5, -5) {};
		\node [style=X dot] (18) at (1.5, 1) {};
		\node [style=Z dot] (20) at (1.5, -5) {};
		\node [style=none] (21) at (3.5, 2.5) {};
		\node [style=none] (22) at (3.5, 1) {};
		\node [style=Z dot] (23) at (2.5, -5) {};
		\node [style=none] (24) at (-5, 1) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=gate] (26) at (-3, 1) {$M$};
		\node [style=none] (27) at (-4.25, 1.5) {$6$};
		\node [style=none] (28) at (-1.75, 1.5) {$5$};
		\node [style=none] (29) at (-4.5, 0.75) {};
		\node [style=none] (30) at (-4, 1.25) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (-1.5, 1.25) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (3.5, -0.5) {};
		\node [style=none] (35) at (0.5, -2) {};
		\node [style=none] (36) at (3.5, -2) {};
		\node [style=none] (37) at (0.5, -3.5) {};
		\node [style=none] (38) at (3.5, -3.5) {};
		\node [style=none] (39) at (1.5, 1) {};
		\node [style=none] (40) at (1.5, -5) {};
		\node [style=Z dot] (41) at (1.5, 1) {};
		\node [style=X dot] (42) at (1.5, -5) {};
		\node [style=X dot] (43) at (2.5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (18);
		\draw (16.center) to (20);
		\draw (20) to (23);
		\draw (15.center) to (18);
		\draw (24.center) to (26);
		\draw (26) to (25.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (14.center) to (21.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> split_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=none] (4) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend left, looseness=0.75] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> surface_code_product1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-6, -1) {};
		\node [style=none] (9) at (-4, -9) {};
		\node [style=none] (10) at (4, -1) {};
		\node [style=none] (30) at (-5.75, 0) {$(\CC_3\ \Box\ \CC_3)$};
		\node [style=boundary vertex] (43) at (-2, -3) {};
		\node [style=boundary vertex] (44) at (0, -3) {};
		\node [style=boundary vertex] (45) at (2, -3) {};
		\node [style=boundary vertex] (46) at (-2, -5) {};
		\node [style=boundary vertex] (47) at (0, -5) {};
		\node [style=boundary vertex] (48) at (2, -5) {};
		\node [style=boundary vertex] (49) at (-2, -7) {};
		\node [style=boundary vertex] (50) at (0, -7) {};
		\node [style=boundary vertex] (51) at (2, -7) {};
		\node [style=none] (52) at (4, -3) {};
		\node [style=none] (53) at (4, -5) {};
		\node [style=none] (54) at (4, -7) {};
		\node [style=none] (55) at (2, -9) {};
		\node [style=none] (56) at (0, -9) {};
		\node [style=none] (57) at (-2, -9) {};
		\node [style={grey_dot}] (58) at (-2, -9) {};
		\node [style={grey_dot}] (59) at (0, -9) {};
		\node [style={grey_dot}] (60) at (2, -9) {};
		\node [style={grey_dot}] (61) at (4, -7) {};
		\node [style={grey_dot}] (62) at (4, -5) {};
		\node [style={grey_dot}] (63) at (4, -3) {};
		\node [style=boundary vertex] (64) at (-5.25, -3) {};
		\node [style=boundary vertex] (65) at (-5.25, -5) {};
		\node [style=boundary vertex] (66) at (-5.25, -7) {};
		\node [style=none] (67) at (-5.25, -9) {};
		\node [style={grey_dot}] (68) at (-5.25, -9) {};
		\node [style=boundary vertex] (69) at (-2, 0.25) {};
		\node [style=boundary vertex] (70) at (0, 0.25) {};
		\node [style=boundary vertex] (71) at (2, 0.25) {};
		\node [style=none] (72) at (4, 0.25) {};
		\node [style={grey_dot}] (73) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dash] (8.center) to (10.center);
		\draw [style=grey dash] (7.center) to (9.center);
		\draw (43) to (46);
		\draw (46) to (47);
		\draw (47) to (48);
		\draw (48) to (45);
		\draw (45) to (44);
		\draw (44) to (47);
		\draw (43) to (44);
		\draw (46) to (49);
		\draw (49) to (50);
		\draw (50) to (47);
		\draw (50) to (51);
		\draw (51) to (48);
		\draw (45) to (52.center);
		\draw (48) to (53.center);
		\draw (51) to (54.center);
		\draw (51) to (55.center);
		\draw (50) to (56.center);
		\draw (49) to (57.center);
		\draw (64) to (65);
		\draw (65) to (66);
		\draw (66) to (67.center);
		\draw (71) to (70);
		\draw (69) to (70);
		\draw (71) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> surface_code_product2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 0) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=none] (4) at (-1, 0.5) {$e_0$};
		\node [style=none] (6) at (1, 0.5) {$e_1$};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-6, -1) {};
		\node [style=none] (9) at (-4, -9) {};
		\node [style=none] (10) at (4, -1) {};
		\node [style=boundary vertex] (11) at (-5, -4) {};
		\node [style=boundary vertex] (12) at (-5, -6) {};
		\node [style=none] (13) at (-5, -2) {};
		\node [style=none] (14) at (-5, -8) {};
		\node [style=none] (15) at (-5.5, -5) {$e'_0$};
		\node [style=none] (16) at (-5.5, -3) {$e'_1$};
		\node [style=none] (17) at (-5.5, -7) {$e'_2$};
		\node [style=none] (22) at (-2, -2) {};
		\node [style=none] (23) at (-2, -8) {};
		\node [style=none] (26) at (0, -8) {};
		\node [style=none] (27) at (0, -2) {};
		\node [style=none] (30) at (-5.75, 0) {$(D\tens C^*)_\bullet$};
		\node [style=boundary vertex] (31) at (2, 0) {};
		\node [style=boundary vertex] (35) at (-2, -4) {};
		\node [style=boundary vertex] (36) at (0, -4) {};
		\node [style=boundary vertex] (37) at (2, -4) {};
		\node [style=boundary vertex] (38) at (-2, -6) {};
		\node [style=boundary vertex] (39) at (0, -6) {};
		\node [style=boundary vertex] (40) at (2, -6) {};
		\node [style=boundary vertex] (41) at (-2, -4) {};
		\node [style=boundary vertex] (42) at (-2, -6) {};
		\node [style=boundary vertex] (43) at (0, -6) {};
		\node [style=boundary vertex] (44) at (0, -4) {};
		\node [style=none] (45) at (2, -2) {};
		\node [style=none] (46) at (2, -8) {};
		\node [style=boundary vertex] (47) at (2, -4) {};
		\node [style=boundary vertex] (48) at (2, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=grey dash] (8.center) to (10.center);
		\draw [style=grey dash] (7.center) to (9.center);
		\draw (13.center) to (11);
		\draw (11) to (12);
		\draw (12) to (14.center);
		\draw (1) to (31);
		\draw (22.center) to (41);
		\draw (41) to (42);
		\draw (42) to (23.center);
		\draw (27.center) to (44);
		\draw (44) to (43);
		\draw (43) to (26.center);
		\draw (38) to (39);
		\draw (39) to (40);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (45.center) to (47);
		\draw (47) to (48);
		\draw (48) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> toric_code_merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (2.75, 0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (4.25, 0.5) {};
		\node [style=none] (8) at (-2.5, 8) {};
		\node [style=none] (9) at (-1.5, 8) {};
		\node [style=none] (10) at (-4, 8) {};
		\node [style=none] (11) at (0, 8) {};
		\node [style=none] (12) at (-1.5, 8) {};
		\node [style=none] (13) at (0, 8) {};
		\node [style=none] (14) at (0, 8) {};
		\node [style=none] (15) at (-1.5, 8) {};
		\node [style=none] (16) at (4.5, 8) {};
		\node [style=none] (17) at (3.5, 8) {};
		\node [style=none] (18) at (6, 8) {};
		\node [style=none] (19) at (2, 8) {};
		\node [style=none] (20) at (3.5, 8) {};
		\node [style=none] (21) at (2, 8) {};
		\node [style=none] (22) at (2, 8) {};
		\node [style=none] (23) at (3.5, 8) {};
		\node [style=none] (24) at (1, 5.5) {};
		\node [style=none] (25) at (1, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw [bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (7.center);
		\draw [style={blue_edge}, bend left=90, looseness=1.25] (6.center) to (4.center);
		\draw [style={blue_edge}, bend right=90, looseness=1.25] (6.center) to (4.center);
		\draw [bend left=90, looseness=1.75] (8.center) to (9.center);
		\draw [bend right=90, looseness=1.75] (8.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (11.center);
		\draw [bend right=90, looseness=1.75] (10.center) to (11.center);
		\draw [style={blue_edge}, bend left=90, looseness=1.25] (15.center) to (14.center);
		\draw [style={blue_edge}, bend right=90, looseness=1.25] (15.center) to (14.center);
		\draw [bend left=90, looseness=1.75] (16.center) to (17.center);
		\draw [bend right=90, looseness=1.75] (16.center) to (17.center);
		\draw [bend left=90, looseness=1.75] (18.center) to (19.center);
		\draw [bend right=90, looseness=1.75] (18.center) to (19.center);
		\draw [style={blue_edge}, bend left=90, looseness=1.25] (23.center) to (22.center);
		\draw [style={blue_edge}, bend right=90, looseness=1.25] (23.center) to (22.center);
		\draw [style=arrow] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> z_logical_counterexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 4) {};
		\node [style=none] (9) at (6, 4) {};
		\node [style=none] (10) at (1, -5) {};
		\node [style=none] (11) at (6, -5) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=none] (16) at (3, 4) {};
		\node [style=none] (17) at (1, 4) {};
		\node [style=none] (18) at (1.25, 4) {};
		\node [style=none] (19) at (1.5, 4) {};
		\node [style=none] (20) at (1.75, 4) {};
		\node [style=none] (21) at (2, 4) {};
		\node [style=none] (22) at (2.25, 4) {};
		\node [style=none] (23) at (2.5, 4) {};
		\node [style=none] (24) at (2.75, 4) {};
		\node [style=none] (25) at (3, 4.25) {};
		\node [style=none] (26) at (1, 4.25) {};
		\node [style=none] (27) at (1.25, 4.25) {};
		\node [style=none] (28) at (1.5, 4.25) {};
		\node [style=none] (29) at (1.75, 4.25) {};
		\node [style=none] (30) at (2, 4.25) {};
		\node [style=none] (31) at (2.25, 4.25) {};
		\node [style=none] (32) at (2.5, 4.25) {};
		\node [style=none] (33) at (2.75, 4.25) {};
		\node [style=none] (34) at (5.25, 4) {};
		\node [style=none] (35) at (3.25, 4) {};
		\node [style=none] (36) at (3.5, 4) {};
		\node [style=none] (37) at (3.75, 4) {};
		\node [style=none] (38) at (4, 4) {};
		\node [style=none] (39) at (4.25, 4) {};
		\node [style=none] (40) at (4.5, 4) {};
		\node [style=none] (41) at (4.75, 4) {};
		\node [style=none] (42) at (5, 4) {};
		\node [style=none] (43) at (5.25, 4.25) {};
		\node [style=none] (44) at (3.25, 4.25) {};
		\node [style=none] (45) at (3.5, 4.25) {};
		\node [style=none] (46) at (3.75, 4.25) {};
		\node [style=none] (47) at (4, 4.25) {};
		\node [style=none] (48) at (4.25, 4.25) {};
		\node [style=none] (49) at (4.5, 4.25) {};
		\node [style=none] (50) at (4.75, 4.25) {};
		\node [style=none] (51) at (5, 4.25) {};
		\node [style=none] (52) at (6, 4) {};
		\node [style=none] (53) at (5.5, 4) {};
		\node [style=none] (54) at (5.75, 4) {};
		\node [style=none] (55) at (6, 4) {};
		\node [style=none] (62) at (5.5, 4.25) {};
		\node [style=none] (63) at (5.75, 4.25) {};
		\node [style=none] (64) at (6, 4.25) {};
		\node [style=none] (65) at (1.5, -1) {};
		\node [style=none] (66) at (1.5, 0) {};
		\node [style=none] (67) at (1.5, -0.25) {};
		\node [style=none] (68) at (1.5, -0.5) {};
		\node [style=none] (69) at (1.5, -0.75) {};
		\node [style=none] (70) at (1.5, -1) {};
		\node [style=none] (75) at (1.75, 0) {};
		\node [style=none] (76) at (1.75, -0.25) {};
		\node [style=none] (77) at (1.75, -0.5) {};
		\node [style=none] (78) at (1.75, -0.75) {};
		\node [style=none] (79) at (1.75, -1) {};
		\node [style=none] (83) at (1, -5) {};
		\node [style=none] (84) at (6, -5) {};
		\node [style=none] (85) at (3, -5) {};
		\node [style=none] (86) at (1, -5) {};
		\node [style=none] (87) at (1.25, -5) {};
		\node [style=none] (88) at (1.5, -5) {};
		\node [style=none] (89) at (1.75, -5) {};
		\node [style=none] (90) at (2, -5) {};
		\node [style=none] (91) at (2.25, -5) {};
		\node [style=none] (92) at (2.5, -5) {};
		\node [style=none] (93) at (2.75, -5) {};
		\node [style=none] (94) at (3, -5.25) {};
		\node [style=none] (95) at (1, -5.25) {};
		\node [style=none] (96) at (1.25, -5.25) {};
		\node [style=none] (97) at (1.5, -5.25) {};
		\node [style=none] (98) at (1.75, -5.25) {};
		\node [style=none] (99) at (2, -5.25) {};
		\node [style=none] (100) at (2.25, -5.25) {};
		\node [style=none] (101) at (2.5, -5.25) {};
		\node [style=none] (102) at (2.75, -5.25) {};
		\node [style=none] (103) at (5.25, -5) {};
		\node [style=none] (104) at (3.25, -5) {};
		\node [style=none] (105) at (3.5, -5) {};
		\node [style=none] (106) at (3.75, -5) {};
		\node [style=none] (107) at (4, -5) {};
		\node [style=none] (108) at (4.25, -5) {};
		\node [style=none] (109) at (4.5, -5) {};
		\node [style=none] (110) at (4.75, -5) {};
		\node [style=none] (111) at (5, -5) {};
		\node [style=none] (112) at (5.25, -5.25) {};
		\node [style=none] (113) at (3.25, -5.25) {};
		\node [style=none] (114) at (3.5, -5.25) {};
		\node [style=none] (115) at (3.75, -5.25) {};
		\node [style=none] (116) at (4, -5.25) {};
		\node [style=none] (117) at (4.25, -5.25) {};
		\node [style=none] (118) at (4.5, -5.25) {};
		\node [style=none] (119) at (4.75, -5.25) {};
		\node [style=none] (120) at (5, -5.25) {};
		\node [style=none] (121) at (6, -5) {};
		\node [style=none] (122) at (5.5, -5) {};
		\node [style=none] (123) at (5.75, -5) {};
		\node [style=none] (124) at (6, -5) {};
		\node [style=none] (125) at (5.5, -5.25) {};
		\node [style=none] (126) at (5.75, -5.25) {};
		\node [style=none] (127) at (6, -5.25) {};
		\node [style=none] (128) at (2.5, -1) {};
		\node [style=none] (129) at (1.5, -1) {};
		\node [style=none] (130) at (1.75, -1) {};
		\node [style=none] (131) at (2, -1) {};
		\node [style=none] (132) at (2.25, -1) {};
		\node [style=none] (133) at (2.5, -1) {};
		\node [style=none] (134) at (1.5, -0.75) {};
		\node [style=none] (135) at (1.75, -0.75) {};
		\node [style=none] (136) at (2, -0.75) {};
		\node [style=none] (137) at (2.25, -0.75) {};
		\node [style=none] (138) at (2.5, -0.75) {};
		\node [style=none] (139) at (2.5, 0) {};
		\node [style=none] (140) at (1.5, 0) {};
		\node [style=none] (141) at (1.75, 0) {};
		\node [style=none] (142) at (2, 0) {};
		\node [style=none] (143) at (2.25, 0) {};
		\node [style=none] (144) at (2.5, 0) {};
		\node [style=none] (145) at (1.5, -0.25) {};
		\node [style=none] (146) at (1.75, -0.25) {};
		\node [style=none] (147) at (2, -0.25) {};
		\node [style=none] (148) at (2.25, -0.25) {};
		\node [style=none] (149) at (2.5, -0.25) {};
		\node [style=none] (150) at (2.5, 0) {};
		\node [style=none] (151) at (2.5, -1) {};
		\node [style=none] (152) at (2.5, -0.75) {};
		\node [style=none] (153) at (2.5, -0.5) {};
		\node [style=none] (154) at (2.5, -0.25) {};
		\node [style=none] (155) at (2.5, 0) {};
		\node [style=none] (156) at (2.25, -1) {};
		\node [style=none] (157) at (2.25, -0.75) {};
		\node [style=none] (158) at (2.25, -0.5) {};
		\node [style=none] (159) at (2.25, -0.25) {};
		\node [style=none] (160) at (2.25, 0) {};
		\node [style=none] (161) at (0, 4) {};
		\node [style=none] (162) at (-5, 4) {};
		\node [style=none] (163) at (0, -5) {};
		\node [style=none] (164) at (-5, -5) {};
		\node [style=none] (165) at (-0.5, 0) {};
		\node [style=none] (166) at (-0.5, -1) {};
		\node [style=none] (167) at (-1.5, -1) {};
		\node [style=none] (168) at (-1.5, 0) {};
		\node [style=none] (169) at (-2, 4) {};
		\node [style=none] (170) at (0, 4) {};
		\node [style=none] (171) at (-0.25, 4) {};
		\node [style=none] (172) at (-0.5, 4) {};
		\node [style=none] (173) at (-0.75, 4) {};
		\node [style=none] (174) at (-1, 4) {};
		\node [style=none] (175) at (-1.25, 4) {};
		\node [style=none] (176) at (-1.5, 4) {};
		\node [style=none] (177) at (-1.75, 4) {};
		\node [style=none] (178) at (-2, 4.25) {};
		\node [style=none] (179) at (0, 4.25) {};
		\node [style=none] (180) at (-0.25, 4.25) {};
		\node [style=none] (181) at (-0.5, 4.25) {};
		\node [style=none] (182) at (-0.75, 4.25) {};
		\node [style=none] (183) at (-1, 4.25) {};
		\node [style=none] (184) at (-1.25, 4.25) {};
		\node [style=none] (185) at (-1.5, 4.25) {};
		\node [style=none] (186) at (-1.75, 4.25) {};
		\node [style=none] (187) at (-4.25, 4) {};
		\node [style=none] (188) at (-2.25, 4) {};
		\node [style=none] (189) at (-2.5, 4) {};
		\node [style=none] (190) at (-2.75, 4) {};
		\node [style=none] (191) at (-3, 4) {};
		\node [style=none] (192) at (-3.25, 4) {};
		\node [style=none] (193) at (-3.5, 4) {};
		\node [style=none] (194) at (-3.75, 4) {};
		\node [style=none] (195) at (-4, 4) {};
		\node [style=none] (196) at (-4.25, 4.25) {};
		\node [style=none] (197) at (-2.25, 4.25) {};
		\node [style=none] (198) at (-2.5, 4.25) {};
		\node [style=none] (199) at (-2.75, 4.25) {};
		\node [style=none] (200) at (-3, 4.25) {};
		\node [style=none] (201) at (-3.25, 4.25) {};
		\node [style=none] (202) at (-3.5, 4.25) {};
		\node [style=none] (203) at (-3.75, 4.25) {};
		\node [style=none] (204) at (-4, 4.25) {};
		\node [style=none] (205) at (-5, 4) {};
		\node [style=none] (206) at (-4.5, 4) {};
		\node [style=none] (207) at (-4.75, 4) {};
		\node [style=none] (208) at (-5, 4) {};
		\node [style=none] (209) at (-4.5, 4.25) {};
		\node [style=none] (210) at (-4.75, 4.25) {};
		\node [style=none] (211) at (-5, 4.25) {};
		\node [style=none] (212) at (-0.5, -1) {};
		\node [style=none] (213) at (-0.5, 0) {};
		\node [style=none] (214) at (-0.5, -0.25) {};
		\node [style=none] (215) at (-0.5, -0.5) {};
		\node [style=none] (216) at (-0.5, -0.75) {};
		\node [style=none] (217) at (-0.5, -1) {};
		\node [style=none] (218) at (-0.75, 0) {};
		\node [style=none] (219) at (-0.75, -0.25) {};
		\node [style=none] (220) at (-0.75, -0.5) {};
		\node [style=none] (221) at (-0.75, -0.75) {};
		\node [style=none] (222) at (-0.75, -1) {};
		\node [style=none] (223) at (0, -5) {};
		\node [style=none] (224) at (-5, -5) {};
		\node [style=none] (225) at (-2, -5) {};
		\node [style=none] (226) at (0, -5) {};
		\node [style=none] (227) at (-0.25, -5) {};
		\node [style=none] (228) at (-0.5, -5) {};
		\node [style=none] (229) at (-0.75, -5) {};
		\node [style=none] (230) at (-1, -5) {};
		\node [style=none] (231) at (-1.25, -5) {};
		\node [style=none] (232) at (-1.5, -5) {};
		\node [style=none] (233) at (-1.75, -5) {};
		\node [style=none] (234) at (-2, -5.25) {};
		\node [style=none] (235) at (0, -5.25) {};
		\node [style=none] (236) at (-0.25, -5.25) {};
		\node [style=none] (237) at (-0.5, -5.25) {};
		\node [style=none] (238) at (-0.75, -5.25) {};
		\node [style=none] (239) at (-1, -5.25) {};
		\node [style=none] (240) at (-1.25, -5.25) {};
		\node [style=none] (241) at (-1.5, -5.25) {};
		\node [style=none] (242) at (-1.75, -5.25) {};
		\node [style=none] (243) at (-4.25, -5) {};
		\node [style=none] (244) at (-2.25, -5) {};
		\node [style=none] (245) at (-2.5, -5) {};
		\node [style=none] (246) at (-2.75, -5) {};
		\node [style=none] (247) at (-3, -5) {};
		\node [style=none] (248) at (-3.25, -5) {};
		\node [style=none] (249) at (-3.5, -5) {};
		\node [style=none] (250) at (-3.75, -5) {};
		\node [style=none] (251) at (-4, -5) {};
		\node [style=none] (252) at (-4.25, -5.25) {};
		\node [style=none] (253) at (-2.25, -5.25) {};
		\node [style=none] (254) at (-2.5, -5.25) {};
		\node [style=none] (255) at (-2.75, -5.25) {};
		\node [style=none] (256) at (-3, -5.25) {};
		\node [style=none] (257) at (-3.25, -5.25) {};
		\node [style=none] (258) at (-3.5, -5.25) {};
		\node [style=none] (259) at (-3.75, -5.25) {};
		\node [style=none] (260) at (-4, -5.25) {};
		\node [style=none] (261) at (-5, -5) {};
		\node [style=none] (262) at (-4.5, -5) {};
		\node [style=none] (263) at (-4.75, -5) {};
		\node [style=none] (264) at (-5, -5) {};
		\node [style=none] (265) at (-4.5, -5.25) {};
		\node [style=none] (266) at (-4.75, -5.25) {};
		\node [style=none] (267) at (-5, -5.25) {};
		\node [style=none] (268) at (-1.5, -1) {};
		\node [style=none] (269) at (-0.5, -1) {};
		\node [style=none] (270) at (-0.75, -1) {};
		\node [style=none] (271) at (-1, -1) {};
		\node [style=none] (272) at (-1.25, -1) {};
		\node [style=none] (273) at (-1.5, -1) {};
		\node [style=none] (274) at (-0.5, -0.75) {};
		\node [style=none] (275) at (-0.75, -0.75) {};
		\node [style=none] (276) at (-1, -0.75) {};
		\node [style=none] (277) at (-1.25, -0.75) {};
		\node [style=none] (278) at (-1.5, -0.75) {};
		\node [style=none] (279) at (-1.5, 0) {};
		\node [style=none] (280) at (-0.5, 0) {};
		\node [style=none] (281) at (-0.75, 0) {};
		\node [style=none] (282) at (-1, 0) {};
		\node [style=none] (283) at (-1.25, 0) {};
		\node [style=none] (284) at (-1.5, 0) {};
		\node [style=none] (285) at (-0.5, -0.25) {};
		\node [style=none] (286) at (-0.75, -0.25) {};
		\node [style=none] (287) at (-1, -0.25) {};
		\node [style=none] (288) at (-1.25, -0.25) {};
		\node [style=none] (289) at (-1.5, -0.25) {};
		\node [style=none] (290) at (-1.5, 0) {};
		\node [style=none] (291) at (-1.5, -1) {};
		\node [style=none] (292) at (-1.5, -0.75) {};
		\node [style=none] (293) at (-1.5, -0.5) {};
		\node [style=none] (294) at (-1.5, -0.25) {};
		\node [style=none] (295) at (-1.5, 0) {};
		\node [style=none] (296) at (-1.25, -1) {};
		\node [style=none] (297) at (-1.25, -0.75) {};
		\node [style=none] (298) at (-1.25, -0.5) {};
		\node [style=none] (299) at (-1.25, -0.25) {};
		\node [style=none] (300) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (26.center) to (17.center);
		\draw (18.center) to (27.center);
		\draw (28.center) to (19.center);
		\draw (29.center) to (20.center);
		\draw (30.center) to (21.center);
		\draw (31.center) to (22.center);
		\draw (32.center) to (23.center);
		\draw (33.center) to (24.center);
		\draw (25.center) to (16.center);
		\draw (34.center) to (35.center);
		\draw (44.center) to (35.center);
		\draw (36.center) to (45.center);
		\draw (46.center) to (37.center);
		\draw (47.center) to (38.center);
		\draw (48.center) to (39.center);
		\draw (49.center) to (40.center);
		\draw (50.center) to (41.center);
		\draw (51.center) to (42.center);
		\draw (43.center) to (34.center);
		\draw (52.center) to (53.center);
		\draw (62.center) to (53.center);
		\draw (54.center) to (63.center);
		\draw (64.center) to (55.center);
		\draw (65.center) to (66.center);
		\draw (75.center) to (66.center);
		\draw (67.center) to (76.center);
		\draw (77.center) to (68.center);
		\draw (78.center) to (69.center);
		\draw (79.center) to (70.center);
		\draw (84.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw (95.center) to (86.center);
		\draw (87.center) to (96.center);
		\draw (97.center) to (88.center);
		\draw (98.center) to (89.center);
		\draw (99.center) to (90.center);
		\draw (100.center) to (91.center);
		\draw (101.center) to (92.center);
		\draw (102.center) to (93.center);
		\draw (94.center) to (85.center);
		\draw (103.center) to (104.center);
		\draw (113.center) to (104.center);
		\draw (105.center) to (114.center);
		\draw (115.center) to (106.center);
		\draw (116.center) to (107.center);
		\draw (117.center) to (108.center);
		\draw (118.center) to (109.center);
		\draw (119.center) to (110.center);
		\draw (120.center) to (111.center);
		\draw (112.center) to (103.center);
		\draw (121.center) to (122.center);
		\draw (125.center) to (122.center);
		\draw (123.center) to (126.center);
		\draw (127.center) to (124.center);
		\draw (128.center) to (129.center);
		\draw (134.center) to (129.center);
		\draw (130.center) to (135.center);
		\draw (136.center) to (131.center);
		\draw (137.center) to (132.center);
		\draw (138.center) to (133.center);
		\draw (139.center) to (140.center);
		\draw (145.center) to (140.center);
		\draw (141.center) to (146.center);
		\draw (147.center) to (142.center);
		\draw (148.center) to (143.center);
		\draw (149.center) to (144.center);
		\draw (150.center) to (151.center);
		\draw (156.center) to (151.center);
		\draw (152.center) to (157.center);
		\draw (158.center) to (153.center);
		\draw (159.center) to (154.center);
		\draw (160.center) to (155.center);
		\draw (161.center) to (163.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (165.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw (169.center) to (170.center);
		\draw (179.center) to (170.center);
		\draw (171.center) to (180.center);
		\draw (181.center) to (172.center);
		\draw (182.center) to (173.center);
		\draw (183.center) to (174.center);
		\draw (184.center) to (175.center);
		\draw (185.center) to (176.center);
		\draw (186.center) to (177.center);
		\draw (178.center) to (169.center);
		\draw (187.center) to (188.center);
		\draw (197.center) to (188.center);
		\draw (189.center) to (198.center);
		\draw (199.center) to (190.center);
		\draw (200.center) to (191.center);
		\draw (201.center) to (192.center);
		\draw (202.center) to (193.center);
		\draw (203.center) to (194.center);
		\draw (204.center) to (195.center);
		\draw (196.center) to (187.center);
		\draw (205.center) to (206.center);
		\draw (209.center) to (206.center);
		\draw (207.center) to (210.center);
		\draw (211.center) to (208.center);
		\draw (212.center) to (213.center);
		\draw (218.center) to (213.center);
		\draw (214.center) to (219.center);
		\draw (220.center) to (215.center);
		\draw (221.center) to (216.center);
		\draw (222.center) to (217.center);
		\draw (224.center) to (223.center);
		\draw (225.center) to (226.center);
		\draw (235.center) to (226.center);
		\draw (227.center) to (236.center);
		\draw (237.center) to (228.center);
		\draw (238.center) to (229.center);
		\draw (239.center) to (230.center);
		\draw (240.center) to (231.center);
		\draw (241.center) to (232.center);
		\draw (242.center) to (233.center);
		\draw (234.center) to (225.center);
		\draw (243.center) to (244.center);
		\draw (253.center) to (244.center);
		\draw (245.center) to (254.center);
		\draw (255.center) to (246.center);
		\draw (256.center) to (247.center);
		\draw (257.center) to (248.center);
		\draw (258.center) to (249.center);
		\draw (259.center) to (250.center);
		\draw (260.center) to (251.center);
		\draw (252.center) to (243.center);
		\draw (261.center) to (262.center);
		\draw (265.center) to (262.center);
		\draw (263.center) to (266.center);
		\draw (267.center) to (264.center);
		\draw (268.center) to (269.center);
		\draw (274.center) to (269.center);
		\draw (270.center) to (275.center);
		\draw (276.center) to (271.center);
		\draw (277.center) to (272.center);
		\draw (278.center) to (273.center);
		\draw (279.center) to (280.center);
		\draw (285.center) to (280.center);
		\draw (281.center) to (286.center);
		\draw (287.center) to (282.center);
		\draw (288.center) to (283.center);
		\draw (289.center) to (284.center);
		\draw (290.center) to (291.center);
		\draw (296.center) to (291.center);
		\draw (292.center) to (297.center);
		\draw (298.center) to (293.center);
		\draw (299.center) to (294.center);
		\draw (300.center) to (295.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> z_logical_counterexample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (8, 4) {};
		\node [style=none] (9) at (13, 4) {};
		\node [style=none] (10) at (8, -5) {};
		\node [style=none] (11) at (13, -5) {};
		\node [style=none] (12) at (8.5, 0) {};
		\node [style=none] (13) at (8.5, -1) {};
		\node [style=none] (14) at (9.5, -1) {};
		\node [style=none] (15) at (9.5, 0) {};
		\node [style=none] (16) at (10, 4) {};
		\node [style=none] (17) at (8, 4) {};
		\node [style=none] (18) at (8.25, 4) {};
		\node [style=none] (19) at (8.5, 4) {};
		\node [style=none] (20) at (8.75, 4) {};
		\node [style=none] (21) at (9, 4) {};
		\node [style=none] (22) at (9.25, 4) {};
		\node [style=none] (23) at (9.5, 4) {};
		\node [style=none] (24) at (9.75, 4) {};
		\node [style=none] (25) at (10, 4.25) {};
		\node [style=none] (26) at (8, 4.25) {};
		\node [style=none] (27) at (8.25, 4.25) {};
		\node [style=none] (28) at (8.5, 4.25) {};
		\node [style=none] (29) at (8.75, 4.25) {};
		\node [style=none] (30) at (9, 4.25) {};
		\node [style=none] (31) at (9.25, 4.25) {};
		\node [style=none] (32) at (9.5, 4.25) {};
		\node [style=none] (33) at (9.75, 4.25) {};
		\node [style=none] (34) at (12.25, 4) {};
		\node [style=none] (35) at (10.25, 4) {};
		\node [style=none] (36) at (10.5, 4) {};
		\node [style=none] (37) at (10.75, 4) {};
		\node [style=none] (38) at (11, 4) {};
		\node [style=none] (39) at (11.25, 4) {};
		\node [style=none] (40) at (11.5, 4) {};
		\node [style=none] (41) at (11.75, 4) {};
		\node [style=none] (42) at (12, 4) {};
		\node [style=none] (43) at (12.25, 4.25) {};
		\node [style=none] (44) at (10.25, 4.25) {};
		\node [style=none] (45) at (10.5, 4.25) {};
		\node [style=none] (46) at (10.75, 4.25) {};
		\node [style=none] (47) at (11, 4.25) {};
		\node [style=none] (48) at (11.25, 4.25) {};
		\node [style=none] (49) at (11.5, 4.25) {};
		\node [style=none] (50) at (11.75, 4.25) {};
		\node [style=none] (51) at (12, 4.25) {};
		\node [style=none] (52) at (13, 4) {};
		\node [style=none] (53) at (12.5, 4) {};
		\node [style=none] (54) at (12.75, 4) {};
		\node [style=none] (55) at (13, 4) {};
		\node [style=none] (62) at (12.5, 4.25) {};
		\node [style=none] (63) at (12.75, 4.25) {};
		\node [style=none] (64) at (13, 4.25) {};
		\node [style=none] (65) at (8.5, -1) {};
		\node [style=none] (66) at (8.5, 0) {};
		\node [style=none] (67) at (8.5, -0.25) {};
		\node [style=none] (68) at (8.5, -0.5) {};
		\node [style=none] (69) at (8.5, -0.75) {};
		\node [style=none] (70) at (8.5, -1) {};
		\node [style=none] (75) at (8.75, 0) {};
		\node [style=none] (76) at (8.75, -0.25) {};
		\node [style=none] (77) at (8.75, -0.5) {};
		\node [style=none] (78) at (8.75, -0.75) {};
		\node [style=none] (79) at (8.75, -1) {};
		\node [style=none] (83) at (8, -5) {};
		\node [style=none] (84) at (13, -5) {};
		\node [style=none] (85) at (10, -5) {};
		\node [style=none] (86) at (8, -5) {};
		\node [style=none] (87) at (8.25, -5) {};
		\node [style=none] (88) at (8.5, -5) {};
		\node [style=none] (89) at (8.75, -5) {};
		\node [style=none] (90) at (9, -5) {};
		\node [style=none] (91) at (9.25, -5) {};
		\node [style=none] (92) at (9.5, -5) {};
		\node [style=none] (93) at (9.75, -5) {};
		\node [style=none] (94) at (10, -5.25) {};
		\node [style=none] (95) at (8, -5.25) {};
		\node [style=none] (96) at (8.25, -5.25) {};
		\node [style=none] (97) at (8.5, -5.25) {};
		\node [style=none] (98) at (8.75, -5.25) {};
		\node [style=none] (99) at (9, -5.25) {};
		\node [style=none] (100) at (9.25, -5.25) {};
		\node [style=none] (101) at (9.5, -5.25) {};
		\node [style=none] (102) at (9.75, -5.25) {};
		\node [style=none] (103) at (12.25, -5) {};
		\node [style=none] (104) at (10.25, -5) {};
		\node [style=none] (105) at (10.5, -5) {};
		\node [style=none] (106) at (10.75, -5) {};
		\node [style=none] (107) at (11, -5) {};
		\node [style=none] (108) at (11.25, -5) {};
		\node [style=none] (109) at (11.5, -5) {};
		\node [style=none] (110) at (11.75, -5) {};
		\node [style=none] (111) at (12, -5) {};
		\node [style=none] (112) at (12.25, -5.25) {};
		\node [style=none] (113) at (10.25, -5.25) {};
		\node [style=none] (114) at (10.5, -5.25) {};
		\node [style=none] (115) at (10.75, -5.25) {};
		\node [style=none] (116) at (11, -5.25) {};
		\node [style=none] (117) at (11.25, -5.25) {};
		\node [style=none] (118) at (11.5, -5.25) {};
		\node [style=none] (119) at (11.75, -5.25) {};
		\node [style=none] (120) at (12, -5.25) {};
		\node [style=none] (121) at (13, -5) {};
		\node [style=none] (122) at (12.5, -5) {};
		\node [style=none] (123) at (12.75, -5) {};
		\node [style=none] (124) at (13, -5) {};
		\node [style=none] (125) at (12.5, -5.25) {};
		\node [style=none] (126) at (12.75, -5.25) {};
		\node [style=none] (127) at (13, -5.25) {};
		\node [style=none] (128) at (9.5, -1) {};
		\node [style=none] (129) at (8.5, -1) {};
		\node [style=none] (130) at (8.75, -1) {};
		\node [style=none] (131) at (9, -1) {};
		\node [style=none] (132) at (9.25, -1) {};
		\node [style=none] (133) at (9.5, -1) {};
		\node [style=none] (134) at (8.5, -0.75) {};
		\node [style=none] (135) at (8.75, -0.75) {};
		\node [style=none] (136) at (9, -0.75) {};
		\node [style=none] (137) at (9.25, -0.75) {};
		\node [style=none] (138) at (9.5, -0.75) {};
		\node [style=none] (139) at (9.5, 0) {};
		\node [style=none] (140) at (8.5, 0) {};
		\node [style=none] (141) at (8.75, 0) {};
		\node [style=none] (142) at (9, 0) {};
		\node [style=none] (143) at (9.25, 0) {};
		\node [style=none] (144) at (9.5, 0) {};
		\node [style=none] (145) at (8.5, -0.25) {};
		\node [style=none] (146) at (8.75, -0.25) {};
		\node [style=none] (147) at (9, -0.25) {};
		\node [style=none] (148) at (9.25, -0.25) {};
		\node [style=none] (149) at (9.5, -0.25) {};
		\node [style=none] (150) at (9.5, 0) {};
		\node [style=none] (151) at (9.5, -1) {};
		\node [style=none] (152) at (9.5, -0.75) {};
		\node [style=none] (153) at (9.5, -0.5) {};
		\node [style=none] (154) at (9.5, -0.25) {};
		\node [style=none] (155) at (9.5, 0) {};
		\node [style=none] (156) at (9.25, -1) {};
		\node [style=none] (157) at (9.25, -0.75) {};
		\node [style=none] (158) at (9.25, -0.5) {};
		\node [style=none] (159) at (9.25, -0.25) {};
		\node [style=none] (160) at (9.25, 0) {};
		\node [style=none] (161) at (8, 4) {};
		\node [style=none] (162) at (3, 4) {};
		\node [style=none] (163) at (8, -5) {};
		\node [style=none] (164) at (3, -5) {};
		\node [style=none] (165) at (7.5, 0) {};
		\node [style=none] (166) at (7.5, -1) {};
		\node [style=none] (167) at (6.5, -1) {};
		\node [style=none] (168) at (6.5, 0) {};
		\node [style=none] (169) at (6, 4) {};
		\node [style=none] (170) at (8, 4) {};
		\node [style=none] (171) at (7.75, 4) {};
		\node [style=none] (172) at (7.5, 4) {};
		\node [style=none] (173) at (7.25, 4) {};
		\node [style=none] (174) at (7, 4) {};
		\node [style=none] (175) at (6.75, 4) {};
		\node [style=none] (176) at (6.5, 4) {};
		\node [style=none] (177) at (6.25, 4) {};
		\node [style=none] (178) at (6, 4.25) {};
		\node [style=none] (179) at (8, 4.25) {};
		\node [style=none] (180) at (7.75, 4.25) {};
		\node [style=none] (181) at (7.5, 4.25) {};
		\node [style=none] (182) at (7.25, 4.25) {};
		\node [style=none] (183) at (7, 4.25) {};
		\node [style=none] (184) at (6.75, 4.25) {};
		\node [style=none] (185) at (6.5, 4.25) {};
		\node [style=none] (186) at (6.25, 4.25) {};
		\node [style=none] (187) at (3.75, 4) {};
		\node [style=none] (188) at (5.75, 4) {};
		\node [style=none] (189) at (5.5, 4) {};
		\node [style=none] (190) at (5.25, 4) {};
		\node [style=none] (191) at (5, 4) {};
		\node [style=none] (192) at (4.75, 4) {};
		\node [style=none] (193) at (4.5, 4) {};
		\node [style=none] (194) at (4.25, 4) {};
		\node [style=none] (195) at (4, 4) {};
		\node [style=none] (196) at (3.75, 4.25) {};
		\node [style=none] (197) at (5.75, 4.25) {};
		\node [style=none] (198) at (5.5, 4.25) {};
		\node [style=none] (199) at (5.25, 4.25) {};
		\node [style=none] (200) at (5, 4.25) {};
		\node [style=none] (201) at (4.75, 4.25) {};
		\node [style=none] (202) at (4.5, 4.25) {};
		\node [style=none] (203) at (4.25, 4.25) {};
		\node [style=none] (204) at (4, 4.25) {};
		\node [style=none] (205) at (3, 4) {};
		\node [style=none] (206) at (3.5, 4) {};
		\node [style=none] (207) at (3.25, 4) {};
		\node [style=none] (208) at (3, 4) {};
		\node [style=none] (209) at (3.5, 4.25) {};
		\node [style=none] (210) at (3.25, 4.25) {};
		\node [style=none] (211) at (3, 4.25) {};
		\node [style=none] (212) at (7.5, -1) {};
		\node [style=none] (213) at (7.5, 0) {};
		\node [style=none] (214) at (7.5, -0.25) {};
		\node [style=none] (215) at (7.5, -0.5) {};
		\node [style=none] (216) at (7.5, -0.75) {};
		\node [style=none] (217) at (7.5, -1) {};
		\node [style=none] (218) at (7.25, 0) {};
		\node [style=none] (219) at (7.25, -0.25) {};
		\node [style=none] (220) at (7.25, -0.5) {};
		\node [style=none] (221) at (7.25, -0.75) {};
		\node [style=none] (222) at (7.25, -1) {};
		\node [style=none] (223) at (8, -5) {};
		\node [style=none] (224) at (3, -5) {};
		\node [style=none] (225) at (6, -5) {};
		\node [style=none] (226) at (8, -5) {};
		\node [style=none] (227) at (7.75, -5) {};
		\node [style=none] (228) at (7.5, -5) {};
		\node [style=none] (229) at (7.25, -5) {};
		\node [style=none] (230) at (7, -5) {};
		\node [style=none] (231) at (6.75, -5) {};
		\node [style=none] (232) at (6.5, -5) {};
		\node [style=none] (233) at (6.25, -5) {};
		\node [style=none] (234) at (6, -5.25) {};
		\node [style=none] (235) at (8, -5.25) {};
		\node [style=none] (236) at (7.75, -5.25) {};
		\node [style=none] (237) at (7.5, -5.25) {};
		\node [style=none] (238) at (7.25, -5.25) {};
		\node [style=none] (239) at (7, -5.25) {};
		\node [style=none] (240) at (6.75, -5.25) {};
		\node [style=none] (241) at (6.5, -5.25) {};
		\node [style=none] (242) at (6.25, -5.25) {};
		\node [style=none] (243) at (3.75, -5) {};
		\node [style=none] (244) at (5.75, -5) {};
		\node [style=none] (245) at (5.5, -5) {};
		\node [style=none] (246) at (5.25, -5) {};
		\node [style=none] (247) at (5, -5) {};
		\node [style=none] (248) at (4.75, -5) {};
		\node [style=none] (249) at (4.5, -5) {};
		\node [style=none] (250) at (4.25, -5) {};
		\node [style=none] (251) at (4, -5) {};
		\node [style=none] (252) at (3.75, -5.25) {};
		\node [style=none] (253) at (5.75, -5.25) {};
		\node [style=none] (254) at (5.5, -5.25) {};
		\node [style=none] (255) at (5.25, -5.25) {};
		\node [style=none] (256) at (5, -5.25) {};
		\node [style=none] (257) at (4.75, -5.25) {};
		\node [style=none] (258) at (4.5, -5.25) {};
		\node [style=none] (259) at (4.25, -5.25) {};
		\node [style=none] (260) at (4, -5.25) {};
		\node [style=none] (261) at (3, -5) {};
		\node [style=none] (262) at (3.5, -5) {};
		\node [style=none] (263) at (3.25, -5) {};
		\node [style=none] (264) at (3, -5) {};
		\node [style=none] (265) at (3.5, -5.25) {};
		\node [style=none] (266) at (3.25, -5.25) {};
		\node [style=none] (267) at (3, -5.25) {};
		\node [style=none] (268) at (6.5, -1) {};
		\node [style=none] (269) at (7.5, -1) {};
		\node [style=none] (270) at (7.25, -1) {};
		\node [style=none] (271) at (7, -1) {};
		\node [style=none] (272) at (6.75, -1) {};
		\node [style=none] (273) at (6.5, -1) {};
		\node [style=none] (274) at (7.5, -0.75) {};
		\node [style=none] (275) at (7.25, -0.75) {};
		\node [style=none] (276) at (7, -0.75) {};
		\node [style=none] (277) at (6.75, -0.75) {};
		\node [style=none] (278) at (6.5, -0.75) {};
		\node [style=none] (279) at (6.5, 0) {};
		\node [style=none] (280) at (7.5, 0) {};
		\node [style=none] (281) at (7.25, 0) {};
		\node [style=none] (282) at (7, 0) {};
		\node [style=none] (283) at (6.75, 0) {};
		\node [style=none] (284) at (6.5, 0) {};
		\node [style=none] (285) at (7.5, -0.25) {};
		\node [style=none] (286) at (7.25, -0.25) {};
		\node [style=none] (287) at (7, -0.25) {};
		\node [style=none] (288) at (6.75, -0.25) {};
		\node [style=none] (289) at (6.5, -0.25) {};
		\node [style=none] (290) at (6.5, 0) {};
		\node [style=none] (291) at (6.5, -1) {};
		\node [style=none] (292) at (6.5, -0.75) {};
		\node [style=none] (293) at (6.5, -0.5) {};
		\node [style=none] (294) at (6.5, -0.25) {};
		\node [style=none] (295) at (6.5, 0) {};
		\node [style=none] (296) at (6.75, -1) {};
		\node [style=none] (297) at (6.75, -0.75) {};
		\node [style=none] (298) at (6.75, -0.5) {};
		\node [style=none] (299) at (6.75, -0.25) {};
		\node [style=none] (300) at (6.75, 0) {};
		\node [style=none] (301) at (-6, 4) {};
		\node [style=none] (302) at (-1, 4) {};
		\node [style=none] (303) at (-6, -5) {};
		\node [style=none] (304) at (-1, -5) {};
		\node [style=none] (305) at (-5.5, 0) {};
		\node [style=none] (306) at (-5.5, -1) {};
		\node [style=none] (307) at (-4.5, -1) {};
		\node [style=none] (308) at (-4.5, 0) {};
		\node [style=none] (309) at (-4, 4) {};
		\node [style=none] (310) at (-6, 4) {};
		\node [style=none] (311) at (-5.75, 4) {};
		\node [style=none] (312) at (-5.5, 4) {};
		\node [style=none] (313) at (-5.25, 4) {};
		\node [style=none] (314) at (-5, 4) {};
		\node [style=none] (315) at (-4.75, 4) {};
		\node [style=none] (316) at (-4.5, 4) {};
		\node [style=none] (317) at (-4.25, 4) {};
		\node [style=none] (318) at (-4, 4.25) {};
		\node [style=none] (319) at (-6, 4.25) {};
		\node [style=none] (320) at (-5.75, 4.25) {};
		\node [style=none] (321) at (-5.5, 4.25) {};
		\node [style=none] (322) at (-5.25, 4.25) {};
		\node [style=none] (323) at (-5, 4.25) {};
		\node [style=none] (324) at (-4.75, 4.25) {};
		\node [style=none] (325) at (-4.5, 4.25) {};
		\node [style=none] (326) at (-4.25, 4.25) {};
		\node [style=none] (327) at (-1.75, 4) {};
		\node [style=none] (328) at (-3.75, 4) {};
		\node [style=none] (329) at (-3.5, 4) {};
		\node [style=none] (330) at (-3.25, 4) {};
		\node [style=none] (331) at (-3, 4) {};
		\node [style=none] (332) at (-2.75, 4) {};
		\node [style=none] (333) at (-2.5, 4) {};
		\node [style=none] (334) at (-2.25, 4) {};
		\node [style=none] (335) at (-2, 4) {};
		\node [style=none] (336) at (-1.75, 4.25) {};
		\node [style=none] (337) at (-3.75, 4.25) {};
		\node [style=none] (338) at (-3.5, 4.25) {};
		\node [style=none] (339) at (-3.25, 4.25) {};
		\node [style=none] (340) at (-3, 4.25) {};
		\node [style=none] (341) at (-2.75, 4.25) {};
		\node [style=none] (342) at (-2.5, 4.25) {};
		\node [style=none] (343) at (-2.25, 4.25) {};
		\node [style=none] (344) at (-2, 4.25) {};
		\node [style=none] (345) at (-1, 4) {};
		\node [style=none] (346) at (-1.5, 4) {};
		\node [style=none] (347) at (-1.25, 4) {};
		\node [style=none] (348) at (-1, 4) {};
		\node [style=none] (349) at (-1.5, 4.25) {};
		\node [style=none] (350) at (-1.25, 4.25) {};
		\node [style=none] (351) at (-1, 4.25) {};
		\node [style=none] (352) at (-5.5, -1) {};
		\node [style=none] (353) at (-5.5, 0) {};
		\node [style=none] (354) at (-5.5, -0.25) {};
		\node [style=none] (355) at (-5.5, -0.5) {};
		\node [style=none] (356) at (-5.5, -0.75) {};
		\node [style=none] (357) at (-5.5, -1) {};
		\node [style=none] (358) at (-5.25, 0) {};
		\node [style=none] (359) at (-5.25, -0.25) {};
		\node [style=none] (360) at (-5.25, -0.5) {};
		\node [style=none] (361) at (-5.25, -0.75) {};
		\node [style=none] (362) at (-5.25, -1) {};
		\node [style=none] (363) at (-6, -5) {};
		\node [style=none] (364) at (-1, -5) {};
		\node [style=none] (365) at (-4, -5) {};
		\node [style=none] (366) at (-6, -5) {};
		\node [style=none] (367) at (-5.75, -5) {};
		\node [style=none] (368) at (-5.5, -5) {};
		\node [style=none] (369) at (-5.25, -5) {};
		\node [style=none] (370) at (-5, -5) {};
		\node [style=none] (371) at (-4.75, -5) {};
		\node [style=none] (372) at (-4.5, -5) {};
		\node [style=none] (373) at (-4.25, -5) {};
		\node [style=none] (374) at (-4, -5.25) {};
		\node [style=none] (375) at (-6, -5.25) {};
		\node [style=none] (376) at (-5.75, -5.25) {};
		\node [style=none] (377) at (-5.5, -5.25) {};
		\node [style=none] (378) at (-5.25, -5.25) {};
		\node [style=none] (379) at (-5, -5.25) {};
		\node [style=none] (380) at (-4.75, -5.25) {};
		\node [style=none] (381) at (-4.5, -5.25) {};
		\node [style=none] (382) at (-4.25, -5.25) {};
		\node [style=none] (383) at (-1.75, -5) {};
		\node [style=none] (384) at (-3.75, -5) {};
		\node [style=none] (385) at (-3.5, -5) {};
		\node [style=none] (386) at (-3.25, -5) {};
		\node [style=none] (387) at (-3, -5) {};
		\node [style=none] (388) at (-2.75, -5) {};
		\node [style=none] (389) at (-2.5, -5) {};
		\node [style=none] (390) at (-2.25, -5) {};
		\node [style=none] (391) at (-2, -5) {};
		\node [style=none] (392) at (-1.75, -5.25) {};
		\node [style=none] (393) at (-3.75, -5.25) {};
		\node [style=none] (394) at (-3.5, -5.25) {};
		\node [style=none] (395) at (-3.25, -5.25) {};
		\node [style=none] (396) at (-3, -5.25) {};
		\node [style=none] (397) at (-2.75, -5.25) {};
		\node [style=none] (398) at (-2.5, -5.25) {};
		\node [style=none] (399) at (-2.25, -5.25) {};
		\node [style=none] (400) at (-2, -5.25) {};
		\node [style=none] (401) at (-1, -5) {};
		\node [style=none] (402) at (-1.5, -5) {};
		\node [style=none] (403) at (-1.25, -5) {};
		\node [style=none] (404) at (-1, -5) {};
		\node [style=none] (405) at (-1.5, -5.25) {};
		\node [style=none] (406) at (-1.25, -5.25) {};
		\node [style=none] (407) at (-1, -5.25) {};
		\node [style=none] (408) at (-4.5, -1) {};
		\node [style=none] (409) at (-5.5, -1) {};
		\node [style=none] (410) at (-5.25, -1) {};
		\node [style=none] (411) at (-5, -1) {};
		\node [style=none] (412) at (-4.75, -1) {};
		\node [style=none] (413) at (-4.5, -1) {};
		\node [style=none] (414) at (-5.5, -0.75) {};
		\node [style=none] (415) at (-5.25, -0.75) {};
		\node [style=none] (416) at (-5, -0.75) {};
		\node [style=none] (417) at (-4.75, -0.75) {};
		\node [style=none] (418) at (-4.5, -0.75) {};
		\node [style=none] (419) at (-4.5, 0) {};
		\node [style=none] (420) at (-5.5, 0) {};
		\node [style=none] (421) at (-5.25, 0) {};
		\node [style=none] (422) at (-5, 0) {};
		\node [style=none] (423) at (-4.75, 0) {};
		\node [style=none] (424) at (-4.5, 0) {};
		\node [style=none] (425) at (-5.5, -0.25) {};
		\node [style=none] (426) at (-5.25, -0.25) {};
		\node [style=none] (427) at (-5, -0.25) {};
		\node [style=none] (428) at (-4.75, -0.25) {};
		\node [style=none] (429) at (-4.5, -0.25) {};
		\node [style=none] (430) at (-4.5, 0) {};
		\node [style=none] (431) at (-4.5, -1) {};
		\node [style=none] (432) at (-4.5, -0.75) {};
		\node [style=none] (433) at (-4.5, -0.5) {};
		\node [style=none] (434) at (-4.5, -0.25) {};
		\node [style=none] (435) at (-4.5, 0) {};
		\node [style=none] (436) at (-4.75, -1) {};
		\node [style=none] (437) at (-4.75, -0.75) {};
		\node [style=none] (438) at (-4.75, -0.5) {};
		\node [style=none] (439) at (-4.75, -0.25) {};
		\node [style=none] (440) at (-4.75, 0) {};
		\node [style=none] (441) at (-7, 4) {};
		\node [style=none] (442) at (-12, 4) {};
		\node [style=none] (443) at (-7, -5) {};
		\node [style=none] (444) at (-12, -5) {};
		\node [style=none] (445) at (-7.5, 0) {};
		\node [style=none] (446) at (-7.5, -1) {};
		\node [style=none] (447) at (-8.5, -1) {};
		\node [style=none] (448) at (-8.5, 0) {};
		\node [style=none] (449) at (-9, 4) {};
		\node [style=none] (450) at (-7, 4) {};
		\node [style=none] (451) at (-7.25, 4) {};
		\node [style=none] (452) at (-7.5, 4) {};
		\node [style=none] (453) at (-7.75, 4) {};
		\node [style=none] (454) at (-8, 4) {};
		\node [style=none] (455) at (-8.25, 4) {};
		\node [style=none] (456) at (-8.5, 4) {};
		\node [style=none] (457) at (-8.75, 4) {};
		\node [style=none] (458) at (-9, 4.25) {};
		\node [style=none] (459) at (-7, 4.25) {};
		\node [style=none] (460) at (-7.25, 4.25) {};
		\node [style=none] (461) at (-7.5, 4.25) {};
		\node [style=none] (462) at (-7.75, 4.25) {};
		\node [style=none] (463) at (-8, 4.25) {};
		\node [style=none] (464) at (-8.25, 4.25) {};
		\node [style=none] (465) at (-8.5, 4.25) {};
		\node [style=none] (466) at (-8.75, 4.25) {};
		\node [style=none] (467) at (-11.25, 4) {};
		\node [style=none] (468) at (-9.25, 4) {};
		\node [style=none] (469) at (-9.5, 4) {};
		\node [style=none] (470) at (-9.75, 4) {};
		\node [style=none] (471) at (-10, 4) {};
		\node [style=none] (472) at (-10.25, 4) {};
		\node [style=none] (473) at (-10.5, 4) {};
		\node [style=none] (474) at (-10.75, 4) {};
		\node [style=none] (475) at (-11, 4) {};
		\node [style=none] (476) at (-11.25, 4.25) {};
		\node [style=none] (477) at (-9.25, 4.25) {};
		\node [style=none] (478) at (-9.5, 4.25) {};
		\node [style=none] (479) at (-9.75, 4.25) {};
		\node [style=none] (480) at (-10, 4.25) {};
		\node [style=none] (481) at (-10.25, 4.25) {};
		\node [style=none] (482) at (-10.5, 4.25) {};
		\node [style=none] (483) at (-10.75, 4.25) {};
		\node [style=none] (484) at (-11, 4.25) {};
		\node [style=none] (485) at (-12, 4) {};
		\node [style=none] (486) at (-11.5, 4) {};
		\node [style=none] (487) at (-11.75, 4) {};
		\node [style=none] (488) at (-12, 4) {};
		\node [style=none] (489) at (-11.5, 4.25) {};
		\node [style=none] (490) at (-11.75, 4.25) {};
		\node [style=none] (491) at (-12, 4.25) {};
		\node [style=none] (492) at (-7.5, -1) {};
		\node [style=none] (493) at (-7.5, 0) {};
		\node [style=none] (494) at (-7.5, -0.25) {};
		\node [style=none] (495) at (-7.5, -0.5) {};
		\node [style=none] (496) at (-7.5, -0.75) {};
		\node [style=none] (497) at (-7.5, -1) {};
		\node [style=none] (498) at (-7.75, 0) {};
		\node [style=none] (499) at (-7.75, -0.25) {};
		\node [style=none] (500) at (-7.75, -0.5) {};
		\node [style=none] (501) at (-7.75, -0.75) {};
		\node [style=none] (502) at (-7.75, -1) {};
		\node [style=none] (503) at (-7, -5) {};
		\node [style=none] (504) at (-12, -5) {};
		\node [style=none] (505) at (-9, -5) {};
		\node [style=none] (506) at (-7, -5) {};
		\node [style=none] (507) at (-7.25, -5) {};
		\node [style=none] (508) at (-7.5, -5) {};
		\node [style=none] (509) at (-7.75, -5) {};
		\node [style=none] (510) at (-8, -5) {};
		\node [style=none] (511) at (-8.25, -5) {};
		\node [style=none] (512) at (-8.5, -5) {};
		\node [style=none] (513) at (-8.75, -5) {};
		\node [style=none] (514) at (-9, -5.25) {};
		\node [style=none] (515) at (-7, -5.25) {};
		\node [style=none] (516) at (-7.25, -5.25) {};
		\node [style=none] (517) at (-7.5, -5.25) {};
		\node [style=none] (518) at (-7.75, -5.25) {};
		\node [style=none] (519) at (-8, -5.25) {};
		\node [style=none] (520) at (-8.25, -5.25) {};
		\node [style=none] (521) at (-8.5, -5.25) {};
		\node [style=none] (522) at (-8.75, -5.25) {};
		\node [style=none] (523) at (-11.25, -5) {};
		\node [style=none] (524) at (-9.25, -5) {};
		\node [style=none] (525) at (-9.5, -5) {};
		\node [style=none] (526) at (-9.75, -5) {};
		\node [style=none] (527) at (-10, -5) {};
		\node [style=none] (528) at (-10.25, -5) {};
		\node [style=none] (529) at (-10.5, -5) {};
		\node [style=none] (530) at (-10.75, -5) {};
		\node [style=none] (531) at (-11, -5) {};
		\node [style=none] (532) at (-11.25, -5.25) {};
		\node [style=none] (533) at (-9.25, -5.25) {};
		\node [style=none] (534) at (-9.5, -5.25) {};
		\node [style=none] (535) at (-9.75, -5.25) {};
		\node [style=none] (536) at (-10, -5.25) {};
		\node [style=none] (537) at (-10.25, -5.25) {};
		\node [style=none] (538) at (-10.5, -5.25) {};
		\node [style=none] (539) at (-10.75, -5.25) {};
		\node [style=none] (540) at (-11, -5.25) {};
		\node [style=none] (541) at (-12, -5) {};
		\node [style=none] (542) at (-11.5, -5) {};
		\node [style=none] (543) at (-11.75, -5) {};
		\node [style=none] (544) at (-12, -5) {};
		\node [style=none] (545) at (-11.5, -5.25) {};
		\node [style=none] (546) at (-11.75, -5.25) {};
		\node [style=none] (547) at (-12, -5.25) {};
		\node [style=none] (548) at (-8.5, -1) {};
		\node [style=none] (549) at (-7.5, -1) {};
		\node [style=none] (550) at (-7.75, -1) {};
		\node [style=none] (551) at (-8, -1) {};
		\node [style=none] (552) at (-8.25, -1) {};
		\node [style=none] (553) at (-8.5, -1) {};
		\node [style=none] (554) at (-7.5, -0.75) {};
		\node [style=none] (555) at (-7.75, -0.75) {};
		\node [style=none] (556) at (-8, -0.75) {};
		\node [style=none] (557) at (-8.25, -0.75) {};
		\node [style=none] (558) at (-8.5, -0.75) {};
		\node [style=none] (559) at (-8.5, 0) {};
		\node [style=none] (560) at (-7.5, 0) {};
		\node [style=none] (561) at (-7.75, 0) {};
		\node [style=none] (562) at (-8, 0) {};
		\node [style=none] (563) at (-8.25, 0) {};
		\node [style=none] (564) at (-8.5, 0) {};
		\node [style=none] (565) at (-7.5, -0.25) {};
		\node [style=none] (566) at (-7.75, -0.25) {};
		\node [style=none] (567) at (-8, -0.25) {};
		\node [style=none] (568) at (-8.25, -0.25) {};
		\node [style=none] (569) at (-8.5, -0.25) {};
		\node [style=none] (570) at (-8.5, 0) {};
		\node [style=none] (571) at (-8.5, -1) {};
		\node [style=none] (572) at (-8.5, -0.75) {};
		\node [style=none] (573) at (-8.5, -0.5) {};
		\node [style=none] (574) at (-8.5, -0.25) {};
		\node [style=none] (575) at (-8.5, 0) {};
		\node [style=none] (576) at (-8.25, -1) {};
		\node [style=none] (577) at (-8.25, -0.75) {};
		\node [style=none] (578) at (-8.25, -0.5) {};
		\node [style=none] (579) at (-8.25, -0.25) {};
		\node [style=none] (580) at (-8.25, 0) {};
		\node [style=none] (581) at (0, -0.5) {};
		\node [style=none] (582) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (26.center) to (17.center);
		\draw (18.center) to (27.center);
		\draw (28.center) to (19.center);
		\draw (29.center) to (20.center);
		\draw (30.center) to (21.center);
		\draw (31.center) to (22.center);
		\draw (32.center) to (23.center);
		\draw (33.center) to (24.center);
		\draw (25.center) to (16.center);
		\draw (34.center) to (35.center);
		\draw (44.center) to (35.center);
		\draw (36.center) to (45.center);
		\draw (46.center) to (37.center);
		\draw (47.center) to (38.center);
		\draw (48.center) to (39.center);
		\draw (49.center) to (40.center);
		\draw (50.center) to (41.center);
		\draw (51.center) to (42.center);
		\draw (43.center) to (34.center);
		\draw (52.center) to (53.center);
		\draw (62.center) to (53.center);
		\draw (54.center) to (63.center);
		\draw (64.center) to (55.center);
		\draw (65.center) to (66.center);
		\draw (75.center) to (66.center);
		\draw (67.center) to (76.center);
		\draw (77.center) to (68.center);
		\draw (78.center) to (69.center);
		\draw (79.center) to (70.center);
		\draw (84.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw (95.center) to (86.center);
		\draw (87.center) to (96.center);
		\draw (97.center) to (88.center);
		\draw (98.center) to (89.center);
		\draw (99.center) to (90.center);
		\draw (100.center) to (91.center);
		\draw (101.center) to (92.center);
		\draw (102.center) to (93.center);
		\draw (94.center) to (85.center);
		\draw (103.center) to (104.center);
		\draw (113.center) to (104.center);
		\draw (105.center) to (114.center);
		\draw (115.center) to (106.center);
		\draw (116.center) to (107.center);
		\draw (117.center) to (108.center);
		\draw (118.center) to (109.center);
		\draw (119.center) to (110.center);
		\draw (120.center) to (111.center);
		\draw (112.center) to (103.center);
		\draw (121.center) to (122.center);
		\draw (125.center) to (122.center);
		\draw (123.center) to (126.center);
		\draw (127.center) to (124.center);
		\draw (128.center) to (129.center);
		\draw (134.center) to (129.center);
		\draw (130.center) to (135.center);
		\draw (136.center) to (131.center);
		\draw (137.center) to (132.center);
		\draw (138.center) to (133.center);
		\draw (139.center) to (140.center);
		\draw (145.center) to (140.center);
		\draw (141.center) to (146.center);
		\draw (147.center) to (142.center);
		\draw (148.center) to (143.center);
		\draw (149.center) to (144.center);
		\draw (150.center) to (151.center);
		\draw (156.center) to (151.center);
		\draw (152.center) to (157.center);
		\draw (158.center) to (153.center);
		\draw (159.center) to (154.center);
		\draw (160.center) to (155.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (165.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw (169.center) to (170.center);
		\draw (179.center) to (170.center);
		\draw (171.center) to (180.center);
		\draw (181.center) to (172.center);
		\draw (182.center) to (173.center);
		\draw (183.center) to (174.center);
		\draw (184.center) to (175.center);
		\draw (185.center) to (176.center);
		\draw (186.center) to (177.center);
		\draw (178.center) to (169.center);
		\draw (187.center) to (188.center);
		\draw (197.center) to (188.center);
		\draw (189.center) to (198.center);
		\draw (199.center) to (190.center);
		\draw (200.center) to (191.center);
		\draw (201.center) to (192.center);
		\draw (202.center) to (193.center);
		\draw (203.center) to (194.center);
		\draw (204.center) to (195.center);
		\draw (196.center) to (187.center);
		\draw (205.center) to (206.center);
		\draw (209.center) to (206.center);
		\draw (207.center) to (210.center);
		\draw (211.center) to (208.center);
		\draw (212.center) to (213.center);
		\draw (218.center) to (213.center);
		\draw (214.center) to (219.center);
		\draw (220.center) to (215.center);
		\draw (221.center) to (216.center);
		\draw (222.center) to (217.center);
		\draw (224.center) to (223.center);
		\draw (225.center) to (226.center);
		\draw (235.center) to (226.center);
		\draw (227.center) to (236.center);
		\draw (237.center) to (228.center);
		\draw (238.center) to (229.center);
		\draw (239.center) to (230.center);
		\draw (240.center) to (231.center);
		\draw (241.center) to (232.center);
		\draw (242.center) to (233.center);
		\draw (234.center) to (225.center);
		\draw (243.center) to (244.center);
		\draw (253.center) to (244.center);
		\draw (245.center) to (254.center);
		\draw (255.center) to (246.center);
		\draw (256.center) to (247.center);
		\draw (257.center) to (248.center);
		\draw (258.center) to (249.center);
		\draw (259.center) to (250.center);
		\draw (260.center) to (251.center);
		\draw (252.center) to (243.center);
		\draw (261.center) to (262.center);
		\draw (265.center) to (262.center);
		\draw (263.center) to (266.center);
		\draw (267.center) to (264.center);
		\draw (268.center) to (269.center);
		\draw (274.center) to (269.center);
		\draw (270.center) to (275.center);
		\draw (276.center) to (271.center);
		\draw (277.center) to (272.center);
		\draw (278.center) to (273.center);
		\draw (279.center) to (280.center);
		\draw (285.center) to (280.center);
		\draw (281.center) to (286.center);
		\draw (287.center) to (282.center);
		\draw (288.center) to (283.center);
		\draw (289.center) to (284.center);
		\draw (290.center) to (291.center);
		\draw (296.center) to (291.center);
		\draw (292.center) to (297.center);
		\draw (298.center) to (293.center);
		\draw (299.center) to (294.center);
		\draw (300.center) to (295.center);
		\draw (301.center) to (303.center);
		\draw (303.center) to (304.center);
		\draw (304.center) to (302.center);
		\draw (302.center) to (301.center);
		\draw (305.center) to (308.center);
		\draw (308.center) to (307.center);
		\draw (307.center) to (306.center);
		\draw (306.center) to (305.center);
		\draw (309.center) to (310.center);
		\draw (319.center) to (310.center);
		\draw (311.center) to (320.center);
		\draw (321.center) to (312.center);
		\draw (322.center) to (313.center);
		\draw (323.center) to (314.center);
		\draw (324.center) to (315.center);
		\draw (325.center) to (316.center);
		\draw (326.center) to (317.center);
		\draw (318.center) to (309.center);
		\draw (327.center) to (328.center);
		\draw (337.center) to (328.center);
		\draw (329.center) to (338.center);
		\draw (339.center) to (330.center);
		\draw (340.center) to (331.center);
		\draw (341.center) to (332.center);
		\draw (342.center) to (333.center);
		\draw (343.center) to (334.center);
		\draw (344.center) to (335.center);
		\draw (336.center) to (327.center);
		\draw (345.center) to (346.center);
		\draw (349.center) to (346.center);
		\draw (347.center) to (350.center);
		\draw (351.center) to (348.center);
		\draw (352.center) to (353.center);
		\draw (358.center) to (353.center);
		\draw (354.center) to (359.center);
		\draw (360.center) to (355.center);
		\draw (361.center) to (356.center);
		\draw (362.center) to (357.center);
		\draw (364.center) to (363.center);
		\draw (365.center) to (366.center);
		\draw (375.center) to (366.center);
		\draw (367.center) to (376.center);
		\draw (377.center) to (368.center);
		\draw (378.center) to (369.center);
		\draw (379.center) to (370.center);
		\draw (380.center) to (371.center);
		\draw (381.center) to (372.center);
		\draw (382.center) to (373.center);
		\draw (374.center) to (365.center);
		\draw (383.center) to (384.center);
		\draw (393.center) to (384.center);
		\draw (385.center) to (394.center);
		\draw (395.center) to (386.center);
		\draw (396.center) to (387.center);
		\draw (397.center) to (388.center);
		\draw (398.center) to (389.center);
		\draw (399.center) to (390.center);
		\draw (400.center) to (391.center);
		\draw (392.center) to (383.center);
		\draw (401.center) to (402.center);
		\draw (405.center) to (402.center);
		\draw (403.center) to (406.center);
		\draw (407.center) to (404.center);
		\draw (408.center) to (409.center);
		\draw (414.center) to (409.center);
		\draw (410.center) to (415.center);
		\draw (416.center) to (411.center);
		\draw (417.center) to (412.center);
		\draw (418.center) to (413.center);
		\draw (419.center) to (420.center);
		\draw (425.center) to (420.center);
		\draw (421.center) to (426.center);
		\draw (427.center) to (422.center);
		\draw (428.center) to (423.center);
		\draw (429.center) to (424.center);
		\draw (430.center) to (431.center);
		\draw (436.center) to (431.center);
		\draw (432.center) to (437.center);
		\draw (438.center) to (433.center);
		\draw (439.center) to (434.center);
		\draw (440.center) to (435.center);
		\draw (441.center) to (443.center);
		\draw (443.center) to (444.center);
		\draw (444.center) to (442.center);
		\draw (442.center) to (441.center);
		\draw (445.center) to (448.center);
		\draw (448.center) to (447.center);
		\draw (447.center) to (446.center);
		\draw (446.center) to (445.center);
		\draw (449.center) to (450.center);
		\draw (459.center) to (450.center);
		\draw (451.center) to (460.center);
		\draw (461.center) to (452.center);
		\draw (462.center) to (453.center);
		\draw (463.center) to (454.center);
		\draw (464.center) to (455.center);
		\draw (465.center) to (456.center);
		\draw (466.center) to (457.center);
		\draw (458.center) to (449.center);
		\draw (467.center) to (468.center);
		\draw (477.center) to (468.center);
		\draw (469.center) to (478.center);
		\draw (479.center) to (470.center);
		\draw (480.center) to (471.center);
		\draw (481.center) to (472.center);
		\draw (482.center) to (473.center);
		\draw (483.center) to (474.center);
		\draw (484.center) to (475.center);
		\draw (476.center) to (467.center);
		\draw (485.center) to (486.center);
		\draw (489.center) to (486.center);
		\draw (487.center) to (490.center);
		\draw (491.center) to (488.center);
		\draw (492.center) to (493.center);
		\draw (498.center) to (493.center);
		\draw (494.center) to (499.center);
		\draw (500.center) to (495.center);
		\draw (501.center) to (496.center);
		\draw (502.center) to (497.center);
		\draw (504.center) to (503.center);
		\draw (505.center) to (506.center);
		\draw (515.center) to (506.center);
		\draw (507.center) to (516.center);
		\draw (517.center) to (508.center);
		\draw (518.center) to (509.center);
		\draw (519.center) to (510.center);
		\draw (520.center) to (511.center);
		\draw (521.center) to (512.center);
		\draw (522.center) to (513.center);
		\draw (514.center) to (505.center);
		\draw (523.center) to (524.center);
		\draw (533.center) to (524.center);
		\draw (525.center) to (534.center);
		\draw (535.center) to (526.center);
		\draw (536.center) to (527.center);
		\draw (537.center) to (528.center);
		\draw (538.center) to (529.center);
		\draw (539.center) to (530.center);
		\draw (540.center) to (531.center);
		\draw (532.center) to (523.center);
		\draw (541.center) to (542.center);
		\draw (545.center) to (542.center);
		\draw (543.center) to (546.center);
		\draw (547.center) to (544.center);
		\draw (548.center) to (549.center);
		\draw (554.center) to (549.center);
		\draw (550.center) to (555.center);
		\draw (556.center) to (551.center);
		\draw (557.center) to (552.center);
		\draw (558.center) to (553.center);
		\draw (559.center) to (560.center);
		\draw (565.center) to (560.center);
		\draw (561.center) to (566.center);
		\draw (567.center) to (562.center);
		\draw (568.center) to (563.center);
		\draw (569.center) to (564.center);
		\draw (570.center) to (571.center);
		\draw (576.center) to (571.center);
		\draw (572.center) to (577.center);
		\draw (578.center) to (573.center);
		\draw (579.center) to (574.center);
		\draw (580.center) to (575.center);
		\draw [style={blue_edge}] (459.center) to (515.center);
		\draw [style={blue_edge}] (375.center) to (319.center);
		\draw [style=arrow] (581.center) to (582.center);
		\draw [style={blue_edge}] (179.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> z_logical_counterexample3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (9) at (5, 4) {};
		\node [style=none] (10) at (0, -5) {};
		\node [style=none] (11) at (5, -5) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2, 4) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (18) at (0.25, 4) {};
		\node [style=none] (19) at (0.5, 4) {};
		\node [style=none] (20) at (0.75, 4) {};
		\node [style=none] (21) at (1, 4) {};
		\node [style=none] (22) at (1.25, 4) {};
		\node [style=none] (23) at (1.5, 4) {};
		\node [style=none] (24) at (1.75, 4) {};
		\node [style=none] (25) at (2, 4.25) {};
		\node [style=none] (26) at (0, 4.25) {};
		\node [style=none] (27) at (0.25, 4.25) {};
		\node [style=none] (28) at (0.5, 4.25) {};
		\node [style=none] (29) at (0.75, 4.25) {};
		\node [style=none] (30) at (1, 4.25) {};
		\node [style=none] (31) at (1.25, 4.25) {};
		\node [style=none] (32) at (1.5, 4.25) {};
		\node [style=none] (33) at (1.75, 4.25) {};
		\node [style=none] (34) at (4.25, 4) {};
		\node [style=none] (35) at (2.25, 4) {};
		\node [style=none] (36) at (2.5, 4) {};
		\node [style=none] (37) at (2.75, 4) {};
		\node [style=none] (38) at (3, 4) {};
		\node [style=none] (39) at (3.25, 4) {};
		\node [style=none] (40) at (3.5, 4) {};
		\node [style=none] (41) at (3.75, 4) {};
		\node [style=none] (42) at (4, 4) {};
		\node [style=none] (43) at (4.25, 4.25) {};
		\node [style=none] (44) at (2.25, 4.25) {};
		\node [style=none] (45) at (2.5, 4.25) {};
		\node [style=none] (46) at (2.75, 4.25) {};
		\node [style=none] (47) at (3, 4.25) {};
		\node [style=none] (48) at (3.25, 4.25) {};
		\node [style=none] (49) at (3.5, 4.25) {};
		\node [style=none] (50) at (3.75, 4.25) {};
		\node [style=none] (51) at (4, 4.25) {};
		\node [style=none] (52) at (5, 4) {};
		\node [style=none] (53) at (4.5, 4) {};
		\node [style=none] (54) at (4.75, 4) {};
		\node [style=none] (55) at (5, 4) {};
		\node [style=none] (62) at (4.5, 4.25) {};
		\node [style=none] (63) at (4.75, 4.25) {};
		\node [style=none] (64) at (5, 4.25) {};
		\node [style=none] (65) at (0.5, -1) {};
		\node [style=none] (66) at (0.5, 0) {};
		\node [style=none] (67) at (0.5, -0.25) {};
		\node [style=none] (68) at (0.5, -0.5) {};
		\node [style=none] (69) at (0.5, -0.75) {};
		\node [style=none] (70) at (0.5, -1) {};
		\node [style=none] (75) at (0.75, 0) {};
		\node [style=none] (76) at (0.75, -0.25) {};
		\node [style=none] (77) at (0.75, -0.5) {};
		\node [style=none] (78) at (0.75, -0.75) {};
		\node [style=none] (79) at (0.75, -1) {};
		\node [style=none] (83) at (0, -5) {};
		\node [style=none] (84) at (5, -5) {};
		\node [style=none] (85) at (2, -5) {};
		\node [style=none] (86) at (0, -5) {};
		\node [style=none] (87) at (0.25, -5) {};
		\node [style=none] (88) at (0.5, -5) {};
		\node [style=none] (89) at (0.75, -5) {};
		\node [style=none] (90) at (1, -5) {};
		\node [style=none] (91) at (1.25, -5) {};
		\node [style=none] (92) at (1.5, -5) {};
		\node [style=none] (93) at (1.75, -5) {};
		\node [style=none] (94) at (2, -5.25) {};
		\node [style=none] (95) at (0, -5.25) {};
		\node [style=none] (96) at (0.25, -5.25) {};
		\node [style=none] (97) at (0.5, -5.25) {};
		\node [style=none] (98) at (0.75, -5.25) {};
		\node [style=none] (99) at (1, -5.25) {};
		\node [style=none] (100) at (1.25, -5.25) {};
		\node [style=none] (101) at (1.5, -5.25) {};
		\node [style=none] (102) at (1.75, -5.25) {};
		\node [style=none] (103) at (4.25, -5) {};
		\node [style=none] (104) at (2.25, -5) {};
		\node [style=none] (105) at (2.5, -5) {};
		\node [style=none] (106) at (2.75, -5) {};
		\node [style=none] (107) at (3, -5) {};
		\node [style=none] (108) at (3.25, -5) {};
		\node [style=none] (109) at (3.5, -5) {};
		\node [style=none] (110) at (3.75, -5) {};
		\node [style=none] (111) at (4, -5) {};
		\node [style=none] (112) at (4.25, -5.25) {};
		\node [style=none] (113) at (2.25, -5.25) {};
		\node [style=none] (114) at (2.5, -5.25) {};
		\node [style=none] (115) at (2.75, -5.25) {};
		\node [style=none] (116) at (3, -5.25) {};
		\node [style=none] (117) at (3.25, -5.25) {};
		\node [style=none] (118) at (3.5, -5.25) {};
		\node [style=none] (119) at (3.75, -5.25) {};
		\node [style=none] (120) at (4, -5.25) {};
		\node [style=none] (121) at (5, -5) {};
		\node [style=none] (122) at (4.5, -5) {};
		\node [style=none] (123) at (4.75, -5) {};
		\node [style=none] (124) at (5, -5) {};
		\node [style=none] (125) at (4.5, -5.25) {};
		\node [style=none] (126) at (4.75, -5.25) {};
		\node [style=none] (127) at (5, -5.25) {};
		\node [style=none] (128) at (1.5, -1) {};
		\node [style=none] (129) at (0.5, -1) {};
		\node [style=none] (130) at (0.75, -1) {};
		\node [style=none] (131) at (1, -1) {};
		\node [style=none] (132) at (1.25, -1) {};
		\node [style=none] (133) at (1.5, -1) {};
		\node [style=none] (134) at (0.5, -0.75) {};
		\node [style=none] (135) at (0.75, -0.75) {};
		\node [style=none] (136) at (1, -0.75) {};
		\node [style=none] (137) at (1.25, -0.75) {};
		\node [style=none] (138) at (1.5, -0.75) {};
		\node [style=none] (139) at (1.5, 0) {};
		\node [style=none] (140) at (0.5, 0) {};
		\node [style=none] (141) at (0.75, 0) {};
		\node [style=none] (142) at (1, 0) {};
		\node [style=none] (143) at (1.25, 0) {};
		\node [style=none] (144) at (1.5, 0) {};
		\node [style=none] (145) at (0.5, -0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (1, -0.25) {};
		\node [style=none] (148) at (1.25, -0.25) {};
		\node [style=none] (149) at (1.5, -0.25) {};
		\node [style=none] (150) at (1.5, 0) {};
		\node [style=none] (151) at (1.5, -1) {};
		\node [style=none] (152) at (1.5, -0.75) {};
		\node [style=none] (153) at (1.5, -0.5) {};
		\node [style=none] (154) at (1.5, -0.25) {};
		\node [style=none] (155) at (1.5, 0) {};
		\node [style=none] (156) at (1.25, -1) {};
		\node [style=none] (157) at (1.25, -0.75) {};
		\node [style=none] (158) at (1.25, -0.5) {};
		\node [style=none] (159) at (1.25, -0.25) {};
		\node [style=none] (160) at (1.25, 0) {};
		\node [style=none] (161) at (0, 4) {};
		\node [style=none] (162) at (-5, 4) {};
		\node [style=none] (163) at (0, -5) {};
		\node [style=none] (164) at (-5, -5) {};
		\node [style=none] (165) at (-0.5, 0) {};
		\node [style=none] (166) at (-0.5, -1) {};
		\node [style=none] (167) at (-1.5, -1) {};
		\node [style=none] (168) at (-1.5, 0) {};
		\node [style=none] (169) at (-2, 4) {};
		\node [style=none] (170) at (0, 4) {};
		\node [style=none] (171) at (-0.25, 4) {};
		\node [style=none] (172) at (-0.5, 4) {};
		\node [style=none] (173) at (-0.75, 4) {};
		\node [style=none] (174) at (-1, 4) {};
		\node [style=none] (175) at (-1.25, 4) {};
		\node [style=none] (176) at (-1.5, 4) {};
		\node [style=none] (177) at (-1.75, 4) {};
		\node [style=none] (178) at (-2, 4.25) {};
		\node [style=none] (179) at (0, 4.25) {};
		\node [style=none] (180) at (-0.25, 4.25) {};
		\node [style=none] (181) at (-0.5, 4.25) {};
		\node [style=none] (182) at (-0.75, 4.25) {};
		\node [style=none] (183) at (-1, 4.25) {};
		\node [style=none] (184) at (-1.25, 4.25) {};
		\node [style=none] (185) at (-1.5, 4.25) {};
		\node [style=none] (186) at (-1.75, 4.25) {};
		\node [style=none] (187) at (-4.25, 4) {};
		\node [style=none] (188) at (-2.25, 4) {};
		\node [style=none] (189) at (-2.5, 4) {};
		\node [style=none] (190) at (-2.75, 4) {};
		\node [style=none] (191) at (-3, 4) {};
		\node [style=none] (192) at (-3.25, 4) {};
		\node [style=none] (193) at (-3.5, 4) {};
		\node [style=none] (194) at (-3.75, 4) {};
		\node [style=none] (195) at (-4, 4) {};
		\node [style=none] (196) at (-4.25, 4.25) {};
		\node [style=none] (197) at (-2.25, 4.25) {};
		\node [style=none] (198) at (-2.5, 4.25) {};
		\node [style=none] (199) at (-2.75, 4.25) {};
		\node [style=none] (200) at (-3, 4.25) {};
		\node [style=none] (201) at (-3.25, 4.25) {};
		\node [style=none] (202) at (-3.5, 4.25) {};
		\node [style=none] (203) at (-3.75, 4.25) {};
		\node [style=none] (204) at (-4, 4.25) {};
		\node [style=none] (205) at (-5, 4) {};
		\node [style=none] (206) at (-4.5, 4) {};
		\node [style=none] (207) at (-4.75, 4) {};
		\node [style=none] (208) at (-5, 4) {};
		\node [style=none] (209) at (-4.5, 4.25) {};
		\node [style=none] (210) at (-4.75, 4.25) {};
		\node [style=none] (211) at (-5, 4.25) {};
		\node [style=none] (212) at (-0.5, -1) {};
		\node [style=none] (213) at (-0.5, 0) {};
		\node [style=none] (214) at (-0.5, -0.25) {};
		\node [style=none] (215) at (-0.5, -0.5) {};
		\node [style=none] (216) at (-0.5, -0.75) {};
		\node [style=none] (217) at (-0.5, -1) {};
		\node [style=none] (218) at (-0.75, 0) {};
		\node [style=none] (219) at (-0.75, -0.25) {};
		\node [style=none] (220) at (-0.75, -0.5) {};
		\node [style=none] (221) at (-0.75, -0.75) {};
		\node [style=none] (222) at (-0.75, -1) {};
		\node [style=none] (223) at (0, -5) {};
		\node [style=none] (224) at (-5, -5) {};
		\node [style=none] (225) at (-2, -5) {};
		\node [style=none] (226) at (0, -5) {};
		\node [style=none] (227) at (-0.25, -5) {};
		\node [style=none] (228) at (-0.5, -5) {};
		\node [style=none] (229) at (-0.75, -5) {};
		\node [style=none] (230) at (-1, -5) {};
		\node [style=none] (231) at (-1.25, -5) {};
		\node [style=none] (232) at (-1.5, -5) {};
		\node [style=none] (233) at (-1.75, -5) {};
		\node [style=none] (234) at (-2, -5.25) {};
		\node [style=none] (235) at (0, -5.25) {};
		\node [style=none] (236) at (-0.25, -5.25) {};
		\node [style=none] (237) at (-0.5, -5.25) {};
		\node [style=none] (238) at (-0.75, -5.25) {};
		\node [style=none] (239) at (-1, -5.25) {};
		\node [style=none] (240) at (-1.25, -5.25) {};
		\node [style=none] (241) at (-1.5, -5.25) {};
		\node [style=none] (242) at (-1.75, -5.25) {};
		\node [style=none] (243) at (-4.25, -5) {};
		\node [style=none] (244) at (-2.25, -5) {};
		\node [style=none] (245) at (-2.5, -5) {};
		\node [style=none] (246) at (-2.75, -5) {};
		\node [style=none] (247) at (-3, -5) {};
		\node [style=none] (248) at (-3.25, -5) {};
		\node [style=none] (249) at (-3.5, -5) {};
		\node [style=none] (250) at (-3.75, -5) {};
		\node [style=none] (251) at (-4, -5) {};
		\node [style=none] (252) at (-4.25, -5.25) {};
		\node [style=none] (253) at (-2.25, -5.25) {};
		\node [style=none] (254) at (-2.5, -5.25) {};
		\node [style=none] (255) at (-2.75, -5.25) {};
		\node [style=none] (256) at (-3, -5.25) {};
		\node [style=none] (257) at (-3.25, -5.25) {};
		\node [style=none] (258) at (-3.5, -5.25) {};
		\node [style=none] (259) at (-3.75, -5.25) {};
		\node [style=none] (260) at (-4, -5.25) {};
		\node [style=none] (261) at (-5, -5) {};
		\node [style=none] (262) at (-4.5, -5) {};
		\node [style=none] (263) at (-4.75, -5) {};
		\node [style=none] (264) at (-5, -5) {};
		\node [style=none] (265) at (-4.5, -5.25) {};
		\node [style=none] (266) at (-4.75, -5.25) {};
		\node [style=none] (267) at (-5, -5.25) {};
		\node [style=none] (268) at (-1.5, -1) {};
		\node [style=none] (269) at (-0.5, -1) {};
		\node [style=none] (270) at (-0.75, -1) {};
		\node [style=none] (271) at (-1, -1) {};
		\node [style=none] (272) at (-1.25, -1) {};
		\node [style=none] (273) at (-1.5, -1) {};
		\node [style=none] (274) at (-0.5, -0.75) {};
		\node [style=none] (275) at (-0.75, -0.75) {};
		\node [style=none] (276) at (-1, -0.75) {};
		\node [style=none] (277) at (-1.25, -0.75) {};
		\node [style=none] (278) at (-1.5, -0.75) {};
		\node [style=none] (279) at (-1.5, 0) {};
		\node [style=none] (280) at (-0.5, 0) {};
		\node [style=none] (281) at (-0.75, 0) {};
		\node [style=none] (282) at (-1, 0) {};
		\node [style=none] (283) at (-1.25, 0) {};
		\node [style=none] (284) at (-1.5, 0) {};
		\node [style=none] (285) at (-0.5, -0.25) {};
		\node [style=none] (286) at (-0.75, -0.25) {};
		\node [style=none] (287) at (-1, -0.25) {};
		\node [style=none] (288) at (-1.25, -0.25) {};
		\node [style=none] (289) at (-1.5, -0.25) {};
		\node [style=none] (290) at (-1.5, 0) {};
		\node [style=none] (291) at (-1.5, -1) {};
		\node [style=none] (292) at (-1.5, -0.75) {};
		\node [style=none] (293) at (-1.5, -0.5) {};
		\node [style=none] (294) at (-1.5, -0.25) {};
		\node [style=none] (295) at (-1.5, 0) {};
		\node [style=none] (296) at (-1.25, -1) {};
		\node [style=none] (297) at (-1.25, -0.75) {};
		\node [style=none] (298) at (-1.25, -0.5) {};
		\node [style=none] (299) at (-1.25, -0.25) {};
		\node [style=none] (300) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (26.center) to (17.center);
		\draw (18.center) to (27.center);
		\draw (28.center) to (19.center);
		\draw (29.center) to (20.center);
		\draw (30.center) to (21.center);
		\draw (31.center) to (22.center);
		\draw (32.center) to (23.center);
		\draw (33.center) to (24.center);
		\draw (25.center) to (16.center);
		\draw (34.center) to (35.center);
		\draw (44.center) to (35.center);
		\draw (36.center) to (45.center);
		\draw (46.center) to (37.center);
		\draw (47.center) to (38.center);
		\draw (48.center) to (39.center);
		\draw (49.center) to (40.center);
		\draw (50.center) to (41.center);
		\draw (51.center) to (42.center);
		\draw (43.center) to (34.center);
		\draw (52.center) to (53.center);
		\draw (62.center) to (53.center);
		\draw (54.center) to (63.center);
		\draw (64.center) to (55.center);
		\draw (65.center) to (66.center);
		\draw (75.center) to (66.center);
		\draw (67.center) to (76.center);
		\draw (77.center) to (68.center);
		\draw (78.center) to (69.center);
		\draw (79.center) to (70.center);
		\draw (84.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw (95.center) to (86.center);
		\draw (87.center) to (96.center);
		\draw (97.center) to (88.center);
		\draw (98.center) to (89.center);
		\draw (99.center) to (90.center);
		\draw (100.center) to (91.center);
		\draw (101.center) to (92.center);
		\draw (102.center) to (93.center);
		\draw (94.center) to (85.center);
		\draw (103.center) to (104.center);
		\draw (113.center) to (104.center);
		\draw (105.center) to (114.center);
		\draw (115.center) to (106.center);
		\draw (116.center) to (107.center);
		\draw (117.center) to (108.center);
		\draw (118.center) to (109.center);
		\draw (119.center) to (110.center);
		\draw (120.center) to (111.center);
		\draw (112.center) to (103.center);
		\draw (121.center) to (122.center);
		\draw (125.center) to (122.center);
		\draw (123.center) to (126.center);
		\draw (127.center) to (124.center);
		\draw (128.center) to (129.center);
		\draw (134.center) to (129.center);
		\draw (130.center) to (135.center);
		\draw (136.center) to (131.center);
		\draw (137.center) to (132.center);
		\draw (138.center) to (133.center);
		\draw (139.center) to (140.center);
		\draw (145.center) to (140.center);
		\draw (141.center) to (146.center);
		\draw (147.center) to (142.center);
		\draw (148.center) to (143.center);
		\draw (149.center) to (144.center);
		\draw (150.center) to (151.center);
		\draw (156.center) to (151.center);
		\draw (152.center) to (157.center);
		\draw (158.center) to (153.center);
		\draw (159.center) to (154.center);
		\draw (160.center) to (155.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (165.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw (169.center) to (170.center);
		\draw (179.center) to (170.center);
		\draw (171.center) to (180.center);
		\draw (181.center) to (172.center);
		\draw (182.center) to (173.center);
		\draw (183.center) to (174.center);
		\draw (184.center) to (175.center);
		\draw (185.center) to (176.center);
		\draw (186.center) to (177.center);
		\draw (178.center) to (169.center);
		\draw (187.center) to (188.center);
		\draw (197.center) to (188.center);
		\draw (189.center) to (198.center);
		\draw (199.center) to (190.center);
		\draw (200.center) to (191.center);
		\draw (201.center) to (192.center);
		\draw (202.center) to (193.center);
		\draw (203.center) to (194.center);
		\draw (204.center) to (195.center);
		\draw (196.center) to (187.center);
		\draw (205.center) to (206.center);
		\draw (209.center) to (206.center);
		\draw (207.center) to (210.center);
		\draw (211.center) to (208.center);
		\draw (212.center) to (213.center);
		\draw (218.center) to (213.center);
		\draw (214.center) to (219.center);
		\draw (220.center) to (215.center);
		\draw (221.center) to (216.center);
		\draw (222.center) to (217.center);
		\draw (224.center) to (223.center);
		\draw (225.center) to (226.center);
		\draw (235.center) to (226.center);
		\draw (227.center) to (236.center);
		\draw (237.center) to (228.center);
		\draw (238.center) to (229.center);
		\draw (239.center) to (230.center);
		\draw (240.center) to (231.center);
		\draw (241.center) to (232.center);
		\draw (242.center) to (233.center);
		\draw (234.center) to (225.center);
		\draw (243.center) to (244.center);
		\draw (253.center) to (244.center);
		\draw (245.center) to (254.center);
		\draw (255.center) to (246.center);
		\draw (256.center) to (247.center);
		\draw (257.center) to (248.center);
		\draw (258.center) to (249.center);
		\draw (259.center) to (250.center);
		\draw (260.center) to (251.center);
		\draw (252.center) to (243.center);
		\draw (261.center) to (262.center);
		\draw (265.center) to (262.center);
		\draw (263.center) to (266.center);
		\draw (267.center) to (264.center);
		\draw (268.center) to (269.center);
		\draw (274.center) to (269.center);
		\draw (270.center) to (275.center);
		\draw (276.center) to (271.center);
		\draw (277.center) to (272.center);
		\draw (278.center) to (273.center);
		\draw (279.center) to (280.center);
		\draw (285.center) to (280.center);
		\draw (281.center) to (286.center);
		\draw (287.center) to (282.center);
		\draw (288.center) to (283.center);
		\draw (289.center) to (284.center);
		\draw (290.center) to (291.center);
		\draw (296.center) to (291.center);
		\draw (292.center) to (297.center);
		\draw (298.center) to (293.center);
		\draw (299.center) to (294.center);
		\draw (300.center) to (295.center);
		\draw [style={blue_edge}] (220.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}

